Co-spatial UV-optical HST/STIS Spectra of Six Planetary Nebulae: Nebular and Stellar Properties

This paper represents the conclusion of a project that had two main goals: (1) to investigate to what extent planetary nebulae (PNe) are chemically homogeneous; and (2) to provide physical constraints on the central star properties of each PN. We accomplished the first goal by using HST/STIS spectra to measure the abundances of seven elements in numerous spatial regions within each of six PN (IC 2165, IC 3568, NGC 2440, NGC 5315, NGC 5882, and NGC 7662). The second goal was achieved by computing a photoionization model of each nebula, using our observed emission line strengths as constraints. The major finding of our study is that the nebular abundances of He, C, N, O, Ne, S, and Ar are consistent with a chemically homogeneous picture for each PN. Additionally, we found through experimenting with three different density profiles (constant, Gaussian, and Gaussian with a power-law) that the determination of the central star's temperature and luminosity is only slightly sensitive to the profile choice. Lastly, post-AGB evolutionary model predictions of temperature and luminosity available in the literature were plotted along with the values inferred from the photoionization model analysis to yield initial and final mass estimates of each central star.

==> (inline-0) <==
\begin{deluxetable}{clccccccccccc}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.07in}
\tablewidth{0in}
%\rotate
\tablecaption{\label{emisstab1all}}
\tablehead{
\multicolumn{13}{c}{Fluxes and Intensities}
}
\startdata
Wave & & & \multicolumn{2}{c}{IC2165 Full} & \multicolumn{2}{c}{IC2165 1} & \multicolumn{2}{c}{IC2165 2} & \multicolumn{2}{c}{IC2165 3} & \multicolumn{2}{c}{IC2165 4} \\
\cline{4-13}
(\AA) & ID & f($\lambda$) & F($\lambda$) & I($\lambda$) & F($\lambda$) & I($\lambda$) & F($\lambda$) & I($\lambda$) & F($\lambda$) & I($\lambda$) & F($\lambda$) & I($\lambda$) \\
\tableline
1485 & N IV] 	& 1.231 & 13.7 & 47.9$\pm$5.20 & 10.4 & 34.5$\pm$5.10 & 19.4 & 76.7$\pm$11.59 & 17.2 & 55.2$\pm$7.43 & 18.6 & 53.4$\pm$6.95 \\
1907 & C III] 	& 1.226 & 112 & 387$\pm$41 & 123 & 404$\pm$53 & 108 & 426$\pm$62 & 101 & 323$\pm$42 & 100 & 286$\pm$36 \\
1909 & C III] 	& 1.229 & 86.4 & 301$\pm$32 & 93.0 & 306$\pm$40 & 93.8 & 370$\pm$55 & 75.0 & 240$\pm$32 & 76.2 & 218$\pm$28 \\
3869 & [Ne III] 	& 0.224 & 59.4 & 76.8$\pm$5.40 & 65.8 & 84.1$\pm$6.29 & 48.3 & 64.0$\pm$7.00 & 47.7 & 60.5$\pm$7.18 & 44.6 & 55.3$\pm$6.24 \\
4363 & [O III] 	& 0.118 & 16.0 & 18.0$\pm$1.94 & 20.0 & 22.4$\pm$3.96 & 15.0 & 17.1$\pm$2.34 & 14.1 & 15.7$\pm$3.16 & 13.8 & 15.2$\pm$3.35 \\
4686 & He II 	& 0.036 & 60.0 & 62.2$\pm$2.97 & 58.4 & 60.5$\pm$3.59 & 80.5 & 83.8$\pm$4.75 & 68.3 & 70.7$\pm$4.14 & 78.7 & 81.2$\pm$3.70 \\
4861 & H$\beta$ 	& 0.000 & 100 & 100$\pm$0 & 100 & 100$\pm$0 & 100 & 100$\pm$0 & 100 & 100$\pm$0 & 100 & 100$\pm$0 \\
4959 & [O III] 	& -0.030 & 396 & 384$\pm$10 & 448 & 435$\pm$12 & 322 & 312$\pm$11 & 346 & 336$\pm$10 & 301 & 293$\pm$8 \\
5007 & [O III] 	& -0.042 & 1229 & 1178$\pm$26 & 1415 & 1359$\pm$36 & 980 & 936$\pm$28 & 1035 & 995$\pm$27 & 938 & 905$\pm$24 \\
5876 & He I 		& -0.231 & 10.6 & 8.41$\pm$1.18 & 11.2 & 8.92$\pm$2.53 & 9.48 & 7.32$\pm$2.99 & 8.29 & 6.66$\pm$2.13 & 6.37 & 5.23$\pm$1.91 \\
7136 & [Ar III] 	& -0.453 & 13.0 & 8.20$\pm$1.15 & 15.7 & 10.1$\pm$1.49 & 10.3 & 6.24$\pm$1.87 & 10.4 & 6.79$\pm$1.01 & 8.60 & 5.83$\pm$1.31 \\
9532 & [S III] 	& -0.632 & 50.5 & 26.6$\pm$1.57 & 45.9 & 24.9$\pm$2.92 & 45.8 & 22.6$\pm$2.22 & 47.1 & 25.9$\pm$3.01 & 36.6 & 21.3$\pm$2.92 \\
\tableline
c\tablenotemark{a} & & & 0.44 & & 0.42 & & 0.48 & & 0.41 & & 0.37 \\
H$\alpha$/H$\beta$\tablenotemark{b} & & & 2.80 & & 2.79 & & 2.78 & & 2.80 & & 2.79 \\
log F$_{H\beta}$\tablenotemark{c} & & & -12.43 & & -13.11 & & -13.20 & & -13.21 & & -13.15 \\
\tableline 
%\tablebreak
Wave & & & \multicolumn{2}{c}{IC2165 5} & \multicolumn{2}{c}{IC2165 6} & \multicolumn{2}{c}{IC3568 Full} & \multicolumn{2}{c}{IC3568 1} & \multicolumn{2}{c}{IC3568 2} \\
\cline{4-13}
(\AA) & & & F($\lambda$) & I($\lambda$) & F($\lambda$) & I($\lambda$) & F($\lambda$) & I($\lambda$) & F($\lambda$) & I($\lambda$) & F($\lambda$) & I($\lambda$) \\
\tableline
1485 & N IV] 	& 1.231 & 8.95 & 29.9$\pm$4.83 & 0.715 & 4.51$\pm$2.51 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1549 & C IV 		& 1.184 & \nodata & \nodata & \nodata & \nodata & 23.0 & 43.2$\pm$5.50 & 25.9 & 43.0$\pm$8.00 & 19.7 & 37.9$\pm$6.62 \\
1907 & C III] 	& 1.226 & 130 & 431$\pm$59 & 100 & 629$\pm$209 & 41.4 & 79.5$\pm$7.77 & 38.9 & 65.8$\pm$9.39 & 42.2 & 83.0$\pm$12.89 \\
1909 & C III] 	& 1.229 & 94.3 & 315$\pm$43 & 85.7 & 539$\pm$182 & 31.1 & 59.9$\pm$6.39 & 30.3 & 51.2$\pm$9.38 & 29.8 & 58.7$\pm$9.72 \\
3869 & [Ne III] 	& 0.252 & 81.5 & 104$\pm$8 & 79.7 & 116$\pm$21 & 68.4 & 78.2$\pm$4.35 & 71.0 & 79.0$\pm$4.12 & 68.2 & 78.4$\pm$4.45 \\
4363 & [O III] 	& 0.118 & 19.4 & 21.8$\pm$3.57 & 7.08 & 8.45$\pm$6.13 & 7.22 & 7.69$\pm$2.37 & 9.69 & 10.2$\pm$2.14 & 6.23 & 6.65$\pm$2.74 \\
4686 & He II 	& 0.036 & 37.8 & 39.2$\pm$3.03 & \nodata & \nodata & 1.61$\pm$1.13 & 1.64$\pm$1.16 & 2.36 & 2.40$\pm$1.85 & 1.18 & 1.21$\pm$1.30 \\
4861 & H$\beta$ 	& 0.000 & 100 & 100$\pm$0 & 100 & 100$\pm$0 & 100 & 100$\pm$0 & 100 & 100$\pm$0 & 100 & 100$\pm$0 \\
4959 & [O III] 	& -0.030 & 516 & 501$\pm$16 & 499 & 477$\pm$34 & 350 & 344$\pm$8 & 350 & 346$\pm$9 & 336 & 330$\pm$10 \\
5007 & [O III] 	& -0.042 & 1542 & 1480$\pm$41 & 1747 & 1642$\pm$108 & 1182 & 1156$\pm$21 & 1174 & 1153$\pm$29 & 1135 & 1109$\pm$31 \\
5876 & He I 		& -0.231 & 14.0 & 11.2$\pm$1.62 & 20.9 & 14.8$\pm$4.08 & 15.4 & 13.6$\pm$1.93 & 16.2 & 14.7$\pm$3.50 & 14.1 & 12.4$\pm$3.60 \\
7136 & [Ar III] 	& -0.453 & 15.7 & 10.1$\pm$1.36 & 22.9 & 11.6$\pm$2.73 & 9.29 & 7.29$\pm$1.55 & 8.94 & 7.36$\pm$2.99 & 8.36 & 6.51$\pm$2.05 \\
9532 & [S III] 	& -0.632 & 68.7 & 36.9$\pm$2.55 & 75.3 & 29.2$\pm$5.38 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\tableline 
%\tablebreak
%Wave & & & \multicolumn{2}{c}{IC2165 5} & \multicolumn{2}{c}{IC2165 6} & \multicolumn{2}{c}{IC3568 Full} & \multicolumn{2}{c}{IC3568 1} & \multicolumn{2}{c}{IC3568 2} \\
%\cline{4-13}
c\tablenotemark{a} & & & 0.43 & & 0.65 & & 0.23 & & 0.19 & & 0.24 \\
H$\alpha$/H$\beta$\tablenotemark{b} & & & 2.80 & & 2.86 & & 2.85 & & 2.83 & & 2.86 \\
log F$_{H\beta}$\tablenotemark{c} & & & -13.16 & & -13.61 & & -12.55 & & -12.90 & & -12.88 \\
\tableline 
\tablebreak
Wave & & & \multicolumn{2}{c}{IC3568 3} & \multicolumn{2}{c}{NGC2440 Full} & \multicolumn{2}{c}{NGC2440 1} & \multicolumn{2}{c}{NGC2440 2} & \multicolumn{2}{c}{NGC2440 3} \\
\cline{4-13} 
(\AA) & ID & f($\lambda$) & F($\lambda$) & I($\lambda$) & F($\lambda$) & I($\lambda$) & F($\lambda$) & I($\lambda$) & F($\lambda$) & I($\lambda$) & F($\lambda$) & I($\lambda$) \\
\tableline
1485 & N IV] 	& 1.231 & \nodata & \nodata & 73.3 & 229$\pm$27 & 37.2 & 122$\pm$13 & 138 & 326$\pm$69 & 74.5 & 264$\pm$30 \\
1549 & C IV 		& 1.184 & 25.1 & 72.8$\pm$31.66 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1907 & C III] 	& 1.226 & 51.1 & 154$\pm$73 & 135 & 420$\pm$49 & 99.5 & 324$\pm$33 & 154 & 362$\pm$77 & 159 & 561$\pm$64 \\
1909 & C III] 	& 1.229 & 40.2 & 121$\pm$57 & 103 & 321$\pm$37 & 65.8 & 215$\pm$23 & 129 & 303$\pm$65 & 123 & 434$\pm$49 \\
3727 & [O II] 	& 0.292 & \nodata & \nodata & 71.7 & 93.9$\pm$5.50 & 119 & 157$\pm$9 & 9.18 & 11.3$\pm$9.78 & 60.1 & 81.1$\pm$6.45 \\
3869 & [Ne III] 	& 0.252 & 57.9 & 72.6$\pm$21.22 & 73.6 & 92.9$\pm$4.74 & 92.5 & 118$\pm$7 & 24.9 & 29.7$\pm$7.90 & 73.4 & 95.1$\pm$6.12 \\
4363 & [O III] 	& 0.118 & 5.40 & 6.00$\pm$5.77 & 21.3 & 23.8$\pm$2.41 & 23.7 & 26.5$\pm$2.22 & 14.5 & 15.8$\pm$8.19 & 25.5 & 28.8$\pm$2.45 \\
4686 & He II 	& 0.036 & \nodata & \nodata & 80.8 & 83.5$\pm$2.93 & 54.6 & 56.5$\pm$2.43 & 113 & 116$\pm$8 & 87.2 & 90.5$\pm$3.98 \\
4861 & H$\beta$ 	& 0.000 & 100 & 100$\pm$0 & 100 & 100$\pm$0 & 100 & 100$\pm$0 & 100 & 100$\pm$0 & 100 & 100$\pm$0 \\
4959 & [O III] 	& -0.030 & 414 & 403$\pm$37 & 454 & 441$\pm$11 & 520 & 505$\pm$11 & 216 & 211$\pm$11 & 510 & 495$\pm$12 \\
5007 & [O III] 	& -0.042 & 1459 & 1405$\pm$120 & 1402 & 1349$\pm$32 & 1578 & 1516$\pm$31 & 731 & 710$\pm$31 & 1520 & 1456$\pm$34 \\
5876 & He I 		& -0.231 & 18.0 & 14.6$\pm$10.75 & 9.92 & 8.01$\pm$0.80 & 13.5 & 10.8$\pm$1.78 & \nodata & \nodata & 10.2 & 8.02$\pm$1.33 \\
6584 & [N II] 	& -364 & \nodata & \nodata & 819 & 585$\pm$2 & 1293 & 911$\pm$4 & 147 & 114$\pm$2 & 752 & 518$\pm$2 \\
7136 & [Ar III] 	& -0.453 & 15.3 & 10.2$\pm$7.13 & 28.1 & 18.5$\pm$0.73 & 33.2 & 21.5$\pm$1.21 & 13.6 & 9.94$\pm$1.87 & 31.4 & 19.7$\pm$0.84 \\
9532 & [S III] 	& -0.632 & \nodata & \nodata & 50.5 & 28.2$\pm$1.23 & 50.6 & 27.5$\pm$2.36 & 17.4 & 11.2$\pm$3.07 & 56.2 & 29.3$\pm$1.81 \\
\tableline
%\tablebreak
%Wave & & & \multicolumn{2}{c}{IC3568 3} & \multicolumn{2}{c}{NGC2440 Full} & \multicolumn{2}{c}{NGC2440 1} & \multicolumn{2}{c}{NGC2440 2} & \multicolumn{2}{c}{NGC2440 3} \\
%\cline{4-13} 
c\tablenotemark{a} & & & 0.39 & & 0.40 & & 0.42 & & 0.30 & & 0.45 \\
H$\alpha$/H$\beta$\tablenotemark{b} & & & 2.87 & & 2.79 & & 2.79 & & 2.77 & & 2.78 \\
log F$_{H\beta}$\tablenotemark{c} & & & -13.58 & & -12.43 & & -12.90 & & -13.16 & & -12.76 \\
\tableline 
%\tablebreak
Wave & & & \multicolumn{2}{c}{NGC5315 Full} & \multicolumn{2}{c}{NGC5315 1} & \multicolumn{2}{c}{NGC5315 2} & \multicolumn{2}{c}{NGC5315 3} & \multicolumn{2}{c}{NGC5315 4} \\
\cline{4-13} 
(\AA) & & & F($\lambda$) & I($\lambda$) & F($\lambda$) & I($\lambda$) & F($\lambda$) & I($\lambda$) & F($\lambda$) & I($\lambda$) & F($\lambda$) & I($\lambda$) \\
\tableline
1549 & C IV 		& 1.184 & 6.96 & 31.2$\pm$1.30 & 21.4 & 135$\pm$15 & 4.47 & 17.8$\pm$1.07 & 6.54 & 34.8$\pm$2.13 & 13.3 & 76.4$\pm$13.45 \\
1907 & C III] 	& 1.226 & 2.27 & 10.7$\pm$0.73 & 3.20 & 21.6$\pm$4.92 & 2.31 & 9.66$\pm$0.58 & 1.83 & 10.3$\pm$1.22 & 3.17 & 19.4$\pm$5.81 \\
1909 & C III] 	& 1.229 & 4.17 & 19.8$\pm$1.01 & 6.30 & 42.7$\pm$10.63 & 4.22 & 17.7$\pm$0.61 & 3.32 & 18.8$\pm$1.76 & 4.98 & 30.6$\pm$7.51 \\
3869 & [Ne III] 	& 0.252 & 54.9 & 75.5$\pm$0.86 & 40.2 & 59.5$\pm$4.62 & 63.6 & 85.3$\pm$0.56 & 45.6 & 65.1$\pm$1.10 & 40.8 & 30.4$\pm$11.51 \\
4363 & [O III] 	& 0.118 & 3.23 & 3.75$\pm$0.23 & 4.25 & 5.11$\pm$1.86 & 3.56 & 4.09$\pm$0.10 & 2.74 & 3.24$\pm$0.45 & 1.45 & 1.73$\pm$1.14 \\
4861 & H$\beta$ 	& 0.000 & 100 & 100$\pm$0 & 100 & 100$\pm$0 & 100 & 100$\pm$0 & 100 & 100$\pm$0 & 100 & 100$\pm$0 \\
4959 & [O III] 	& -0.030 & 288 & 277$\pm$2 & 237 & 226$\pm$6 & 310 & 300$\pm$2 & 275 & 264$\pm$2 & 225 & 215$\pm$6 \\
5007 & [O III] 	& -0.042 & 896 & 850$\pm$4 & 938 & 879$\pm$16 & 926 & 882$\pm$3 & 897 & 846$\pm$5 & 825 & 776$\pm$20 \\
5876 & He I 		& -0.231 & 23.4 & 17.5$\pm$0.21 & 16.6 & 11.6$\pm$1.55 & 23.7 & 18.1$\pm$0.19 & 25.0 & 18.0$\pm$0.24 & 23.5 & 16.7$\pm$0.85 \\
7136 & [Ar III] 	& -0.453 & 53.1 & 29.9$\pm$0.13 & 57.4 & 28.4$\pm$0.70 & 52.6 & 31.0$\pm$0.07 & 55.2 & 29.1$\pm$0.16 & 47.5 & 24.3$\pm$1.00 \\
9532 & [S III] 	& -0.632 & 286 & 128$\pm$1 & 292 & 109$\pm$2 & 285 & 136$\pm$0 & 300 & 123$\pm$1 & 220 & 86.4$\pm$2.88 \\
\tableline
c\tablenotemark{a} & & & 0.55 & & 0.68 & & 0.51 & & 0.61 & & 0.64 \\
H$\alpha$/H$\beta$\tablenotemark{b} & & & 2.87 & & 2.86 & & 2.86 & & 2.87 & & 2.91 \\
log F$_{H\beta}$\tablenotemark{c} & & & -11.76 & & -12.87 & & -12.02 & & -12.29 & & -12.96 \\
\tableline 
\tablebreak
Wave & & & \multicolumn{2}{c}{NGC5882 Full} & \multicolumn{2}{c}{NGC5882 1} & \multicolumn{2}{c}{NGC5882 2} & \multicolumn{2}{c}{NGC5882 3} & &\\ 
\cline{4-11} 
(\AA) & ID & f($\lambda$) & F($\lambda$) & I($\lambda$) & F($\lambda$) & I($\lambda$) & F($\lambda$) & I($\lambda$) & F($\lambda$) & I($\lambda$) & & \\
\tableline
1549 & C IV 		& 1.184 & 1.39 & 3.27$\pm$0.78 & 1.74 & 3.78$\pm$1.32 & 1.70 & 3.92$\pm$0.75 & 0.337 & 0.926$\pm$1.02 \\
1907 & C III] 	& 1.226 & 4.08 & 9.88$\pm$1.40 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1909 & C III] 	& 1.229 & 4.83 & 11.7$\pm$1.34 & 7.13\tablenotemark{d} & 16.0$\pm$4.11\tablenotemark{d} & 10.0\tablenotemark{d} & 23.9$\pm$3.48\tablenotemark{d} & 9.61\tablenotemark{d} & 27.4$\pm$7.25\tablenotemark{d} \\
3869 & [Ne III] 	& 0.252 & 70.8 & 84.9$\pm$3.21 & 70.4 & 83.1$\pm$4.17 & 75.1 & 89.8$\pm$2.76 & 64.0 & 79.3$\pm$7.04 \\
4363 & [O III] 	& 0.118 & 3.92 & 4.27$\pm$0.87 & 4.42 & 4.78$\pm$1.68 & 3.87 & 4.21$\pm$0.97 & 3.16 & 3.50$\pm$3.00 \\
4686 & He II 	& 0.036 & 3.60 & 3.69$\pm$0.88 & 5.31 & 5.44$\pm$1.17 & 4.25 & 4.36$\pm$0.79 & \nodata & \nodata \\
4861 & H$\beta$ 	& 0.000 & 100 & 100$\pm$0 & 100 & 100$\pm$0 & 100 & 100$\pm$0 & 100 & 100$\pm$0 \\
4959 & [O III] 	& -0.030 & 338 & 331$\pm$6 & 343 & 336$\pm$7 & 337 & 330$\pm$3 & 335 & 327$\pm$9 \\
5007 & [O III] 	& -0.042 & 1218 & 1182$\pm$18 & 1229 & 1196$\pm$25 & 1193 & 1158$\pm$9 & 1223 & 1180$\pm$30 \\
5876 & He I 		& -0.231 & 18.8 & 15.9$\pm$0.80 & 18.5 & 15.9$\pm$1.89 & 19.0 & 16.1$\pm$0.88 & 19.1 & 15.6$\pm$1.47 \\
6584 & [N II] 	& -0.364 & 13.6 & 10.5$\pm$0.34 & 23.2 & 18.3$\pm$0.38 & 6.15 & 4.75$\pm$0.18 & 11.2 & 8.22$\pm$0.37 \\
7136 & [Ar III] 	& -0.453 & 20.0 & 14.4$\pm$0.76 & 20.9 & 15.5$\pm$1.11 & 18.1 & 13.2$\pm$0.43 & 21.9 & 14.8$\pm$1.28 \\
9532 & [S III] 	& -0.632 & 64.2 & 40.7$\pm$1.29 & 73.7 & 48.6$\pm$1.72 & 54.0 & 34.6$\pm$1.01 & 67.4 & 39.3$\pm$2.94 \\
\tableline
c\tablenotemark{a} & & & 0.31 & & 0.29 & & 0.31 & & 0.37 \\
H$\alpha$/H$\beta$\tablenotemark{b} & & & 2.89 & & 2.89 & & 2.88 & & 2.90 \\
log F$_{H\beta}$\tablenotemark{c} & & & -12.15 & & -12.61 & & -12.54 & & -12.77 \\
\tableline 
%\tablebreak
Wave & & & \multicolumn{2}{c}{NGC7662 Full} & \multicolumn{2}{c}{NGC7662 1} & \multicolumn{2}{c}{NGC7662 2} & \multicolumn{2}{c}{NGC7662 3} & \multicolumn{2}{c}{NGC7662 4} \\
\cline{4-13} 
(\AA) & & & F($\lambda$) & I($\lambda$) & F($\lambda$) & I($\lambda$) & F($\lambda$) & I($\lambda$) & F($\lambda$) & I($\lambda$) & F($\lambda$) & I($\lambda$) \\
\tableline
1485 & N IV] 	& 1.231 & 12.1 & 19.8$\pm$1.13 & 7.14 & 13.1$\pm$2.46 & 11.3 & 16.4$\pm$1.63 & 12.8 & 18.8$\pm$2.62 & 13.7 & 23.8$\pm$2.46 \\
1549 & C IV 		& 1.184 & 346 & 555$\pm$24 & 221 & 396$\pm$37 & 307 & 439$\pm$22 & 334 & 483$\pm$50 & 339 & 578$\pm$41 \\
1750 & N III] 	& 1.119 & 7.54 & 11.8$\pm$2.81 & 15.7 & 27.2$\pm$13.01 & 7.24 & 10.1$\pm$6.66 & 9.06 & 12.8$\pm$4.7 & 6.73 & 11.2$\pm$6.07 \\
1907 & C III] 	& 1.226 & 166 & 271$\pm$12 & 162 & 296$\pm$28 & 179 & 259$\pm$13 & 162 & 237$\pm$25 & 171 & 297$\pm$22 \\
1909 & C III] 	& 1.229 & 118 & 192$\pm$9 & 117 & 215$\pm$21 & 134 & 194$\pm$10 & 119 & 174$\pm$19 & 117 & 203$\pm$15 \\
3727 & [O II] 	& 0.292 & 6.35 & 7.13$\pm$2.17 & 10.1 & 11.6$\pm$5.23 & 6.12 & 6.68$\pm$4.02 & 4.09 & 4.48$\pm$2.49 & 6.27 & 7.16$\pm$4.94 \\
3869 & [Ne III]	& 0.252 & 98.2 & 109$\pm$3 & 127 & 144$\pm$7 & 100 & 108$\pm$4 & 86.3 & 93.3$\pm$5.27 & 92.9 & 104$\pm$3 \\
4363 & [O III] 	& 0.118 & 17.6 & 18.5$\pm$1.02 & 19.6 & 20.8$\pm$2.91 & 17.9 & 18.6$\pm$1.91 & 15.2 & 15.8$\pm$1.21 & 17.4 & 18.3$\pm$0.75 \\
4686 & He II 	& 0.036 & 52.5 & 53.3$\pm$0.97 & 48.5 & 49.4$\pm$2.27 & 63.4 & 64.1$\pm$1.51 & 58.6 & 59.3$\pm$2.14 & 68.0 & 69.1$\pm$1.56 \\
4861 & H$\beta$ 	& 0.000 & 100 & 100$\pm$0 & 100 & 100$\pm$0 & 100 & 100$\pm$0 & 100 & 100$\pm$0 & 100 & 100$\pm$0 \\
4959 & [O III] 	& -0.030 & 432 & 427$\pm$6 & 534 & 526$\pm$11 & 449 & 445$\pm$5 & 373 & 370$\pm$9 & 381 & 376$\pm$6 \\
5007 & [O III] 	& -0.042 & 1431 & 1408$\pm$13 & 1771 & 1735$\pm$33 & 1447 & 1429$\pm$15 & 1312 & 1295$\pm$28 & 1258 & 1234$\pm$19 \\
5876 & He I 		& -0.231 & 8.57 & 7.81$\pm$1.11 & 12.1 & 10.8$\pm$4.11 & 7.83 & 7.30$\pm$3.54 & 6.58 & 6.12$\pm$2.32 & 5.06 & 4.56$\pm$1.40 \\
7136 & [Ar III] 	& -0.453 & 9.25 & 7.72$\pm$0.90 & 11.3 & 9.02$\pm$1.29 & 10.5 & 9.12$\pm$1.11 & 9.72 & 8.44$\pm$0.74 & 9.07 & 7.39$\pm$0.92 \\
9532 & [S III] 	& -0.632 & 24.6 & 19.1$\pm$1.81 & 28.0 & 20.5$\pm$3.18 & 36.0 & 29.7$\pm$4.89 & 23.7 & 19.5$\pm$3.71 & 24.6 & 18.5$\pm$2.70 \\
\tableline
c\tablenotemark{a} & & & 0.17 & & 0.21 & & 0.13 & & 0.13 & & 0.20 \\
H$\alpha$/H$\beta$\tablenotemark{b} & & & 2.81 & & 2.81 & & 2.81 & & 2.81 & & 2.80 \\
log F$_{H\beta}$\tablenotemark{c} & & & -12.21 & & -13.25 & & -13.16 & & -13.08 & & -13.06 \\
\tableline
\tablebreak
Wave & & & \multicolumn{2}{c}{NGC7662 5} & \multicolumn{2}{c}{NGC7662 6} & \multicolumn{2}{c}{NGC7662 7} & \multicolumn{2}{c}{NGC7662 8} & & \\
\cline{4-11}
(\AA) & ID & f($\lambda$) & F($\lambda$) & I($\lambda$) & F($\lambda$) & I($\lambda$) & F($\lambda$) & I($\lambda$) & F($\lambda$) & I($\lambda$) & & \\
\tableline
1485 & N IV] 	& 1.231 & 15.9 & 26.4$\pm$2.86 & 12.2 & 22.0$\pm$2.28 & 9.80 & 14.8$\pm$1.76 & 13.6 & 28.3$\pm$4.92 \\
1549 & C IV 		& 1.184 & 357 & 581$\pm$30 & 340 & 598$\pm$21 & 374 & 557$\pm$42 & 575 & 1165$\pm$95 \\
1750 & N III] 	& 1.119 & 8.75 & 13.9$\pm$4.02 & 6.22 & 10.6$\pm$4.74 & 5.91 & 8.61$\pm$5.01 & 5.93 & 11.6$\pm$13.64 \\
1907 & C III] 	& 1.226 & 173 & 287$\pm$15 & 172 & 309$\pm$11 & 151 & 228$\pm$18 & 159 & 331$\pm$28 \\
1909 & C III] 	& 1.229 & 121 & 200$\pm$11 & 124 & 223$\pm$8 & 105 & 158$\pm$13 & 117 & 243$\pm$22 \\
3727 & [O II] 	& 0.292 & 7.22 & 8.15$\pm$4.76 & 6.89 & 7.93$\pm$3.31 & 5.37 & 5.93$\pm$1.76 & 5.09 & 6.06$\pm$2.95 \\
3869 & [Ne III]	& 0.252 & 90.8 & 101$\pm$3 & 94.5 & 107$\pm$2 & 100 & 109$\pm$4 & 115 & 133$\pm$5 \\
4363 & [O III] 	& 0.118 & 16.8 & 17.6$\pm$2.91 & 19.8 & 20.9$\pm$1.64 & 16.9 & 17.6$\pm$1.48 & 19.6 & 21.0$\pm$4.04 \\
4686 & He II 	& 0.036 & 70.4 & 71.5$\pm$1.52 & 55.7 & 56.7$\pm$1.14 & 37.5 & 37.9$\pm$1.40 & 46.4 & 47.5$\pm$2.98 \\
4861 & H$\beta$ 	& 0.000 & 100 & 100$\pm$0 & 100 & 100$\pm$0 & 100 & 100$\pm$0 & 100 & 100$\pm$0 \\
4959 & [O III] 	& -0.030 & 393 & 388$\pm$4 & 473 & 466$\pm$4 & 421 & 417$\pm$7 & 531 & 522$\pm$10 \\
5007 & [O III] 	& -0.042 & 1247 & 1225$\pm$13 & 1568 & 1537$\pm$11 & 1472 & 1452$\pm$23 & 1623 & 1583$\pm$26 \\
5876 & He I 		& -0.231 & 6.77 & 6.16$\pm$1.53 & 9.42 & 8.44$\pm$0.97 & 13.0 & 12.0$\pm$2.76 & 9.67 & 8.42$\pm$3.34 \\
7136 & [Ar III] 	& -0.453 & 9.25 & 7.67$\pm$1.41 & 9.25 & 7.44$\pm$1.27 & 8.32 & 7.14$\pm$0.77 & 6.75 & 5.15$\pm$3.88 \\
9532 & [S III] 	& -0.632 & 24.9 & 19.2$\pm$2.74 & 23.8 & 17.5$\pm$2.33 & 18.4 & 14.9$\pm$2.46 & 19.4 & 13.3$\pm$10.61 \\
\tableline
c\tablenotemark{a} & & & 0.18 & & 0.21 & & 0.15 & & 0.26 \\
H$\alpha$/H$\beta$\tablenotemark{b} & & & 2.80 & & 2.81 & & 2.82 & & 2.81 \\
log F$_{H\beta}$\tablenotemark{c} & & & -13.06 & & -13.01 & & -13.07 & & -13.37 \\
\enddata
\tablenotetext{a}{$\mathrm{L}$ogarithmic extinction at H$\beta$}
\tablenotetext{b}{Expected intrinsic H$\alpha$/H$\beta$ ratio at nebular temperature and density}
\tablenotetext{c}{ergs\ cm$^{-2}$ s$^{-1}$ in our extracted spectra}
\tablenotetext{d}{Blended 1907 and 1909}
\end{deluxetable}
%\end{landscape}

\clearpage
%\begin{landscape}
\begin{deluxetable}{cccccccc}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.07in}
\tablewidth{0in}
\tablecaption{\label{ionabun1all}}
\tablehead{\multicolumn{8}{c}{Ionic Abundances\tablenotemark{a}, Temperatures and Densities}
}
\startdata
Ion & IC2165 Full & IC2165 1 & IC2165 2 & IC2165 3 & IC2165 4 & IC2165 5 & IC2165 6\\ 
\tableline
He$^{+}$(5876) & 5.67$\pm$1.62(-2) & 5.12$\pm$1.50(-2) & 3.87$\pm$1.60(-2) & 3.95$\pm$1.30(-2) & 2.97$\pm$1.12(-2) & 6.86$\pm$1.07(-2) & 1.00$\pm$0.28(-1)\\
He$^{+2}$(4686) & 5.65$\pm$0.27(-2) & 5.47$\pm$0.33(-2) & 7.52$\pm$0.43(-2) & 6.42$\pm$0.39(-2) & 7.33$\pm$0.36(-2) & 3.58$\pm$0.28(-2) & \nodata\\
icf(He) & 1.00\tablenotemark{c} & 1.00\tablenotemark{c} & 1.00\tablenotemark{c} & 1.00\tablenotemark{c} & 1.00\tablenotemark{c} & 1.00\tablenotemark{c} & 1.00\tablenotemark{c}\\
O$^{+}$(3727) & 7.44$\pm$4.06(-6) & 7.91$\pm$3.45(-6) & 9.00$\pm$2.89(-6) & 5.80$\pm$3.51(-6) & 2.11$\pm$1.72(-6)  & 1.24$\pm$0.33(-5) & 1.48$\pm$0.77(-4)\\
O$^{+}$(7325) & 2.31$\pm$2.24(-5) & 8.55$\pm$4.08(-6) & 3.66$\pm$2.16(-6) & 9.65$\pm$8.20(-6) & 5.91$\pm$7.13(-6) & 2.02$\pm$0.79(-5) & 6.68$\pm$5.23(-5)\\
O$^{+}$(adopt) & 1.14$\pm$0.41(-5) & 8.06$\pm$2.76(-6) & 7.94$\pm$2.54(-6) & 6.90$\pm$3.60(-6) & 3.74$\pm$4.18(-6) & 1.44$\pm$0.33(-5) & 1.29$\pm$0.69(-4)\\ 
O$^{+2}$(5007) & 1.60$\pm$0.21(-4) & 1.71$\pm$0.37(-4) & 1.08$\pm$0.18(-4) & 1.31$\pm$0.32(-4) & 1.11$\pm$0.30(-4) & 2.13$\pm$0.41(-4) & 7.61$\pm$5.41(-4)\\
O$^{+2}$(4959) & 1.55$\pm$0.20(-4) & 1.64$\pm$0.35(-4) & 1.08$\pm$0.18(-4) & 1.32$\pm$0.32(-4) & 1.08$\pm$0.29(-4) & 2.15$\pm$0.42(-4) & 6.60$\pm$4.69(-4)\\
O$^{+2}$(4363) & 1.56$\pm$0.21(-4) & 1.71$\pm$0.37(-4) & 1.08$\pm$0.18(-4) & 1.31$\pm$0.32(-4) & 1.11$\pm$0.30(-4) & 2.13$\pm$0.41(-4) & 7.61$\pm$5.41(-4)\\
O$^{+2}$(adopt) & 1.59$\pm$0.20(-4) & 1.70$\pm$0.37(-4) & 1.08$\pm$0.18(-4) & 1.32$\pm$0.32(-4) & 1.10$\pm$0.30(-4) & 2.13$\pm$0.41(-4) & 7.39$\pm$5.25(-4)\\
icf(O) & 2.00$\pm$0.29 & 2.07$\pm$0.31 & 2.94$\pm$0.80 & 2.63$\pm$0.54 & 3.47$\pm$0.92 & 1.52$\pm$0.09 & 1.00\tablenotemark{c}\\
Ar$^{+2}$(7135) & 3.93$\pm$0.67(-7) & 4.59$\pm$1.01(-7) & 2.65$\pm$0.86(-7) & 3.20$\pm$0.75(-7) & 2.61$\pm$0.79(-7) & 5.04$\pm$1.00(-7) & 1.30$\pm$0.72(-6)\\
Ar$^{+2}$(7751) & 6.94$\pm$3.54(-7) & 8.61$\pm$5.81(-7) & 3.40$\pm$4.71(-7) & 5.37$\pm$5.92(-7) & 6.76$\pm$3.36(-7) & 8.87$\pm$3.35(-7) & 1.70$\pm$1.58(-6)\\
Ar$^{+2}$(adopt) & 4.88$\pm$1.52(-7) & 5.91$\pm$2.63(-7) & 2.84$\pm$1.53(-7) & 3.86$\pm$2.39(-7) & 4.27$\pm$1.90(-7) & 6.25$\pm$1.60(-7) & 1.41$\pm$0.84(-6)\\ 
icf(Ar) & 2.07$\pm$0.28 & 2.11$\pm$0.32 & 3.02$\pm$0.81 & 2.68$\pm$0.54 & 3.50$\pm$0.92 & 1.59$\pm$0.09 & 1.18$\pm$0.05\\
C$^{+}$(2325) & 1.00$\pm$0.16(-6) & 7.56$\pm$1.81(-7) & 8.29$\pm$2.71(-7) & 5.24$\pm$2.48(-7) & 4.09$\pm$1.56(-7) & 1.17$\pm$0.26(-6) & 1.08$\pm$0.40(-5)\\
C$^{+2}$(1909) & 2.14$\pm$0.58(-5) & 1.91$\pm$0.84(-4) & 1.77$\pm$0.61(-4) & 1.66$\pm$0.83(-4) & 1.29$\pm$0.71(-4) & 2.63$\pm$1.07(-4) & 5.69$\pm$9.45(-5)\\
C$^{+2}$(1907) & 2.14$\pm$0.58(-5) & 1.90$\pm$0.84(-4) & 1.76$\pm$0.61(-4) & 1.66$\pm$0.83(-4) & 1.29$\pm$0.71(-4) & 2.63$\pm$1.06(-4) & 5.69$\pm$9.44(-5)\\
%Ion & IC2165 Full & IC2165 1 & IC2165 2 & IC2165 3 & IC2165 4 & IC2165 5 & IC2165 6\\ 
%\tableline
C$^{+2}$(adopt) & 2.14$\pm$0.58(-5) & 1.90$\pm$0.84(-4) & 1.76$\pm$0.61(-4) & 1.66$\pm$0.83(-4) & 1.29$\pm$0.71(-4) & 2.63$\pm$1.07(-4) & 5.69$\pm$9.44(-4)\\
C$^{+3}$(1549) & 2.00$\pm$0.65(-5) & 1.19$\pm$0.63(-4) & 2.05$\pm$0.83(-4) & 2.17$\pm$1.30(-4) & 1.62$\pm$1.07(-4) & 1.60$\pm$0.78(-4) & 3.21$\pm$6.54(-3)\\
N$^{+}$(6584) & 3.80$\pm$0.28(-5) & 1.91$\pm$0.19(-6) & 1.66$\pm$0.15(-6) & 1.95$\pm$0.22(-6) & 9.01$\pm$1.28(-7) & 4.84$\pm$0.40(-6) & 3.60$\pm$1.25(-5)\\
N$^{+}$(6548) & 3.46$\pm$0.33(-5) & 1.65$\pm$0.28(-6) & 1.26$\pm$0.28(-6) & 1.85$\pm$0.32(-6) & 1.12$\pm$0.28(-6) & 4.75$\pm$0.49(-6) & 3.14$\pm$1.10(-5)\\
N$^{+}$(adopt) & 3.72$\pm$0.28(-5) & 1.85$\pm$0.19(-6) & 1.58$\pm$0.14(-6) & 1.93$\pm$0.22(-6) & 9.67$\pm$1.48(-7) & 4.82$\pm$0.40(-6) & 3.49$\pm$1.21(-5)\\
N$^{+3}$(1485) & 6.80$\pm$2.28(-5) & 4.07$\pm$2.26(-5) & 7.08$\pm$3.00(-5) & 7.38$\pm$4.61(-5) & 5.92$\pm$4.08(-5) & 4.99$\pm$2.56(-5) & 2.09$\pm$4.54(-4)\\
N$^{+4}$(1240) & 4.62$\pm$1.84(-5) & 1.04$\pm$0.75(-5) & 4.81$\pm$2.40(-5) & 7.30$\pm$5.36(-5) & 4.45$\pm$3.60(-5) & 1.18$\pm$0.82(-5) & \nodata\\ 
Ne$^{+2}$(3869) & 2.57$\pm$0.41(-5) & 2.59$\pm$0.65(-6) & 1.77$\pm$0.37(-5) & 1.97$\pm$0.59(-5) & 1.66$\pm$0.54(-5) & 3.75$\pm$0.85(-5) & 1.64$\pm$1.40(-4)\\
Ne$^{+3}$(1602) & 6.59$\pm$2.27(-5) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
Ne$^{+4}$(1575) & 1.04$\pm$0.37(-5) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
icf(Ne) & 2.09$\pm$0.35 & 2.16$\pm$0.34 & 3.19$\pm$0.88  & 2.74$\pm$0.57 & 3.53$\pm$0.95 & 1.61$\pm$0.10 & 1.20$\pm$0.07\\
S$^{+}$(6716) & 1.04$\pm$0.62(-7) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
S$^{+}$(6731) & 1.01$\pm$0.63(-7) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
S$^{+}$(adopt) & 1.02$\pm$0.62(-7) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
S$^{+2}$(9069) & \nodata & 7.33$\pm$2.33(-7) & \nodata & \nodata & \nodata & \nodata & \nodata\\
S$^{+2}$(9532) & 8.13$\pm$0.86(-7) & \nodata & 6.25$\pm$0.94(-7) & 7.8$\pm$1.58(-7) & 6.14$\pm$1.41(-7) & 1.18$\pm$0.18(-6) & 1.85$\pm$0.85(-6)\\
icf(S) & 1.97$\pm$0.34 & 1.98$\pm$0.35 & 1.84$\pm$0.26 & 2.26$\pm$0.66 & 4.42$\pm$2.94 & 1.66$\pm$0.14 & 1.22$\pm$0.05\\
%\\
%Ion & IC2165 Full & IC2165 1 & IC2165 2 & IC2165 3 & IC2165 4 & IC2165 5 & IC2165 6\\ 
\tableline
[O III] T$_{e}$(K) & 13600$\pm$600 & 13900$\pm$1000 & 14300$\pm$800 & 13700$\pm$1100 & 14000$\pm$1300 & 13300$\pm$900 & 9300$\pm$1900\\
$ $[S II] N$_{e}$($cm^{-3}$) & 1500$\pm$3800 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
C III] N$_{e}$($cm^{-3}$) & 7700$\pm$1200 & 6600$\pm$1800 & 14200$\pm$2300 & 5400$\pm$1800 & 6800$\pm$1600 & 4500$\pm$1200 & 10800$\pm$3400\\
\tableline
\tablebreak
Ion & IC3568 Full & IC3568 1 & IC3568 2 & IC3568 3 & NGC2440 Full & NGC2440 1 & NGC2440 2 \\ 
\tableline
He$^{+}$(5876) & 9.39$\pm$1.36(-2) & 9.79$\pm$2.38(-2) & 8.80$\pm$2.59(-2) & 1.00$\pm$0.74(-1) & 5.13$\pm$0.77(-2) & 7.05$\pm$2.32(-2) & \nodata \\
He$^{+2}$(4686) & 1.49$\pm$1.05(-3) & 2.21$\pm$1.70(-3) & 1.09$\pm$1.17(-3) & \nodata & 7.49$\pm$0.27(-2) & 5.08$\pm$0.22(-2) & 1.02$\pm$0.08(-1) \\
icf(He) & 1.00\tablenotemark{c} & 1.00\tablenotemark{c} & 1.00\tablenotemark{c} & 1.00\tablenotemark{c} & 1.00\tablenotemark{c} & 1.00\tablenotemark{c} & 1.00\tablenotemark{c}\\
O$^{0}$(6300) & \nodata & \nodata & \nodata & \nodata & 1.63$\pm$0.32(-5) & 3.08$\pm$0.77(-5) & 5.04$\pm$3.96(-6)\\
O$^{0}$(6363) & \nodata & \nodata & \nodata & \nodata & 1.32$\pm$0.31(-5) & 2.40$\pm$0.92(-5) & \nodata\\
O$^{0}$(adopt) & \nodata & \nodata & \nodata & \nodata & 1.56$\pm$0.31(-5) & 2.94$\pm$0.74(-5) & \nodata\\
O$^{+}$(3727) & 7.16$\pm$4.15(-6) & 1.05$\pm$0.55(-5) & 4.55$\pm$2.06(-6) & \nodata & 1.93$\pm$0.71(-5) & 4.59$\pm$3.46(-5) & 1.25$\pm$1.49(-6)\\
O$^{+}$(7325) & \nodata & \nodata & \nodata & \nodata & 3.63$\pm$1.36(-5) & 8.94$\pm$5.86(-5) & \nodata\\
O$^{+}$(adopt) & \nodata & \nodata & \nodata & \nodata & 2.25$\pm$0.63(-5) & 5.29$\pm$2.32(-5) & \nodata\\
O$^{+2}$(5007) & 4.02$\pm$1.27(-4) & 3.01$\pm$0.68(-4) & 4.24$\pm$1.76(-4) & 7.67$\pm$7.14 (-4) & 1.53$\pm$0.19(-4) & 1.74$\pm$0.18(-4) & 6.33$\pm$4.15(-5)\\
O$^{+2}$(4959) & 3.58$\pm$1.13(-4) & 2.69$\pm$0.61(-4) & 3.77$\pm$1.57(-4) & 6.56$\pm$6.10 (-4) & 1.49$\pm$0.18(-4) & 1.73$\pm$0.18(-4) & 5.62$\pm$3.69(-5)\\
O$^{+2}$(4363) & 4.02$\pm$1.27(-4) & 3.01$\pm$0.68(-4) & 4.24$\pm$1.76(-4) & 7.67$\pm$7.14 (-4) & 1.50$\pm$0.18(-4) & 1.75$\pm$0.19(-4) & 6.33$\pm$4.15(-5) \\
O$^{+2}$(adopt) & 3.92$\pm$1.24(-4) & 2.94$\pm$0.66(-4) & 4.13$\pm$1.72(-4) & 7.42$\pm$6.91 (-4) & 1.52$\pm$0.18(-4) & 1.74$\pm$0.18(-4) & 6.17$\pm$4.05(-5) \\
icf(O) & 1.02$\pm$0.01 & 1.02$\pm$0.02 & 1.01$\pm$0.01 & 1.00\tablenotemark{c} & 2.46$\pm$0.22 & 1.72$\pm$0.24 & >1.00 \\
%Ion & IC3568 Full & IC3568 1 & IC3568 2 & IC3568 3 & NGC2440 Full & NGC2440 1 & NGC2440 2 \\ 
%\tableline
Ar$^{+2}$(7135) & 6.79$\pm$2.09(-7) & 5.61$\pm$2.45(-7) & 6.47$\pm$2.79(-7) & 1.29$\pm$1.23(-6) & 7.79$\pm$0.78(-7) & 9.13$\pm$0.87(-7) & 3.50$\pm$1.84(-7)\\
Ar$^{+2}$(7751) & \nodata & \nodata & \nodata & \nodata & 9.24$\pm$1.28(-7) & 7.81$\pm$2.20(-7) & 7.08$\pm$3.82(-7)\\
Ar$^{+2}$(adopt) & \nodata & \nodata & \nodata & \nodata & 8.13$\pm$0.82(-7) & 8.89$\pm$0.87(-7) & 4.71$\pm$2.45(-7)\\
Ar$^{+3}$(4740) & \nodata & \nodata & \nodata & \nodata & 7.05$\pm$1.01(-7) & 1.09$\pm$0.14(-6) & 3.99$\pm$2.92(-7)\\
Ar$^{+4}$(7005) & \nodata & \nodata & \nodata & \nodata & 3.30$\pm$0.66(-7) & 1.49$\pm$1.30(-7) & 5.44$\pm$3.48(-7)\\
icf(Ar) & 1.87\tablenotemark{c} & 1.87\tablenotemark{c} & 1.87\tablenotemark{c} & 1.87\tablenotemark{c} & 2.60$\pm$0.24 & 1.99$\pm$0.32 & 1.02$\pm$0.03\tablenotemark{b} \\
C$^{+}$(2325) & 2.02$\pm$0.85(-7) & 2.6$\pm$3.76(-7) & 1.40$\pm$2.65(-7) & \nodata & 2.04$\pm$0.27(-6) & 2.01$\pm$0.31(-6) & 9.33$\pm$3.44(-7) \\
C$^{+2}$(1909) & 3.49$\pm$2.50(-4) & 1.51$\pm$0.77(-4) & 4.41$\pm$4.19(-4) & 2.00$\pm$4.38 (-3) & 1.60$\pm$0.40(-4) & 1.17$\pm$0.25(-4) & 8.72$\pm$11.30(-5) \\
C$^{+2}$(1907) & 3.49$\pm$2.50(-4) & 1.51$\pm$0.77(-4) & 4.40$\pm$4.19(-4) & 1.99$\pm$4.38 (-3) & 1.60$\pm$0.40(-4) & 1.17$\pm$0.25(-4) & 8.71$\pm$11.30(-5) \\
C$^{+2}$(adopt) & 3.49$\pm$2.50(-4) & 1.51$\pm$0.77(-4) & 4.40$\pm$4.19(-4) & 1.99$\pm$4.38 (-3) & 1.60$\pm$0.40(-4) & 1.17$\pm$0.25(-4) & 8.72$\pm$11.30(-5) \\
C$^{+3}$(1549) & 1.17$\pm$1.04(-4) & 5.17$\pm$3.22(-5) & 1.34$\pm$1.58(-4) & 7.26$\pm$19.60 (-3) & 5.75$\pm$1.72(-4) & 3.47$\pm$0.87(-5) & 5.99$\pm$9.43(-5) \\
N$^{+}$(6584) & \nodata & \nodata & \nodata & \nodata & 6.52$\pm$0.87(-5) & 1.23$\pm$0.24(-4) & 6.60$\pm$3.15(-6) \\
N$^{+}$(6548) & \nodata & \nodata & \nodata & \nodata & 6.22$\pm$0.83(-5) & 1.17$\pm$0.23(-4) & 6.44$\pm$3.07(-6)\\
N$^{+}$(5755) & \nodata & \nodata & \nodata & \nodata & 6.52$\pm$0.87(-5) & 1.23$\pm$0.24(-4) & 6.6$\pm$3.15(-6) \\
N$^{+}$(adopt) & \nodata & \nodata & \nodata & \nodata & 6.45$\pm$0.86(-5) & 1.22$\pm$0.23(-4) & 6.56$\pm$3.13(-6) \\
N$^{+2}$(1751) & \nodata & \nodata & \nodata & \nodata & 1.32$\pm$0.36(-4) & 9.19$\pm$2.67(-5) & 6.96$\pm$9.87(-5) \\
N$^{+3}$(1485) & \nodata & \nodata & \nodata & \nodata & 2.06$\pm$0.64(-4) & 1.12$\pm$0.29(-4) & 1.56$\pm$2.54(-4) \\
N$^{+4}$(1240) & \nodata & \nodata & \nodata & \nodata & 5.95$\pm$2.17(-5) & 1.59$\pm$0.51(-5) & 5.67$\pm$10.80(-5) \\
%Ion & IC3568 Full & IC3568 1 & IC3568 2 & IC3568 3 & NGC2440 Full & NGC2440 1 & NGC2440 2 \\ 
%\tableline
Ne$^{+2}$(3869) & 7.89$\pm$2.95(-5) & 5.65$\pm$1.48(-5) & 8.85$\pm$4.35(-5) & 1.25$\pm$1.43(-4) & 2.54$\pm$0.36(-5) & 3.26$\pm$0.40(-5) & 6.12$\pm$4.75(-6) \\
Ne$^{+3}$(1602) & \nodata & \nodata & \nodata & \nodata & 4.71$\pm$1.55(-5) & 2.85$\pm$1.51(-5) & 2.83$\pm$4.36(-5) \\
Ne$^{+4}$(1575) & \nodata & \nodata & \nodata & \nodata & 1.07$\pm$0.32(-5) & \nodata & 1.23$\pm$1.18(-5) \\ 
icf(Ne) & 1.03$\pm$0.02 & 1.06$\pm$0.03 & 1.02$\pm$0.02 & 1.00\tablenotemark{c} & 2.77$\pm$0.33 & 2.17$\pm$0.61 & 1.02$\pm$0.03\tablenotemark{b} \\
S$^{+}$(6716) & \nodata & \nodata & \nodata & \nodata & 2.11$\pm$0.76(-7) & 2.89$\pm$2.06(-7) & \nodata \\ 
S$^{+}$(6731) & \nodata & \nodata & \nodata & \nodata & 2.07$\pm$0.74(-7) & 2.80$\pm$2.07(-7) & \nodata \\ 
S$^{+}$(adopt) & \nodata & \nodata & \nodata & \nodata & 2.08$\pm$0.75(-7) & 2.84$\pm$2.12(-7) & \nodata \\ 
S$^{+2}$(9069) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.25$\pm$2.04(-7) \\
S$^{+2}$(9532) & \nodata & \nodata & \nodata & \nodata & 7.69$\pm$0.73(-7) & 7.70$\pm$0.88(-7) & \nodata \\ 
icf(S) & \nodata & \nodata & \nodata & \nodata & 1.56$\pm$0.12 & 1.28$\pm$0.11 & 2.05$\pm$1.06\tablenotemark{b} \\
\tableline 
[O III] T$_{e}$(K) & 10100$\pm$900 & 11000$\pm$800 & 9800$\pm$1200 & 8800$\pm$2300 & 14400$\pm$600 & 14400$\pm$500 & 15700$\pm$3800\\
$ $[S II] N$_{e}$($cm^{-3}$) & \nodata & \nodata & \nodata & \nodata & 1700$\pm$1700 & 1500$\pm$3700 & \nodata \\ 
C III] N$_{e}$($cm^{-3}$) & 5300$\pm$3100 & 7000$\pm$6500 & 2600$\pm$3200 & 6800$\pm$10400 & 7100$\pm$500 & 100$\pm$1300 & 12600$\pm$2200\\ 
\tableline
\tablebreak
Ion & NGC2440 3 & NGC5315 Full & NGC5315 1 & NGC5315 2 & NGC5315 3 & NGC5315 4 & NGC5882 Full\\
\tableline
He$^{+}$(5876) & 4.39$\pm$0.87(-2) & 1.19$\pm$0.02(-1) & 7.95$\pm$1.07(-2) & 1.22$\pm$0.13(-1) & 1.21$\pm$0.02(-1) & 1.11$\pm$0.07(-1) & 1.12$\pm$0.07(-1) \\
He$^{+2}$(4686) & 8.03$\pm$0.35(-2) & \nodata & \nodata & \nodata & \nodata & \nodata & 3.22$\pm$0.77(-3) \\
icf(He)  & 1.00\tablenotemark{c} & 1.00\tablenotemark{c} & 1.00\tablenotemark{c} & 1.00\tablenotemark{c} & 1.00\tablenotemark{c} & 1.00\tablenotemark{c} & 1.00\tablenotemark{c}\\
O$^{0}$(6300) & 1.14$\pm$0.29(-5) & 2.74$\pm$0.50(-6) & 4.14$\pm$1.31(-6) & 1.55$\pm$0.08(-6) & 4.41$\pm$1.25(-6) & 1.51$\pm$0.45(-5) & \nodata\\
%Ion & NGC2440 3 & NGC5315 Full & NGC5315 1 & NGC5315 2 & NGC5315 3 & NGC5315 4 & NGC5882 Full\\
%\tableline
O$^{0}$(6363) & 1.12$\pm$0.34(-5) & 4.63$\pm$0.95(-6) &  9.43$\pm$4.97(-6) & 2.23$\pm$0.17(-6) & 6.97$\pm$2.10(-6) & 2.77$\pm$1.16(-5) & \nodata\\
O$^{0}$(adopt) & 1.14$\pm$0.29(-5) & 3.41$\pm$0.64(-6) &  6.39$\pm$2.90(-6) & 1.76$\pm$0.10(-6) & 5.28$\pm$1.50(-6) & 1.98$\pm$0.68(-5) & \nodata\\
O$^{+}$(3727) & 1.77$\pm$1.21(-5) & 1.03$\pm$0.46(-5) & 2.45$\pm$0.91(-5) & 6.29$\pm$0.35(-6) & 2.43$\pm$1.59(-5) & 6.77$\pm$4.72(-5) & 5.13$\pm$2.14(-6)\\
O$^{+}$(7325) & 1.88$\pm$0.44(-5) & 1.31$\pm$0.20(-5) & 1.69$\pm$0.44(-5) & 7.20$\pm$0.47(-6) & 2.49$\pm$0.90(-5) & 6.71$\pm$1.73(-5) & 1.55$\pm$1.25(-5) \\
O$^{+}$(adopt) & 1.80$\pm$0.95(-5) & 1.17$\pm$0.32(-5) & 2.22$\pm$0.71(-5) & 6.86$\pm$0.41(-6) & 2.46$\pm$1.22(-5) & 6.75$\pm$3.61(-5) & 7.19$\pm$2.05(-6)\\
O$^{+2}$(5007) & 1.44$\pm$0.15(-4) & 4.95$\pm$0.32(-4) & 3.87$\pm$1.42(-4) & 5.07$\pm$0.13(-4) & 5.79$\pm$0.82(-4) & 8.36$\pm$5.19(-4) & 7.62$\pm$1.50(-4) \\
O$^{+2}$(4959) & 1.46$\pm$0.15(-4) & 4.82$\pm$0.31(-4) & 2.97$\pm$1.09(-4) & 5.14$\pm$0.14(-4) & 5.39$\pm$0.76(-4) & 6.90$\pm$4.29(-4) & 6.37$\pm$1.25(-4) \\
O$^{+2}$(4363) & 1.43$\pm$0.16(-4) & 4.04$\pm$0.30(-4) & 3.01$\pm$1.13(-4) & 4.31$\pm$0.12(-4) & 4.89$\pm$0.77(-4) & 7.12$\pm$4.49(-4) & 6.81$\pm$1.36(-4) \\
O$^{+2}$(adopt) & 1.45$\pm$0.15(-4) & 4.92$\pm$0.31(-4) & 3.69$\pm$1.35(-4) & 5.09$\pm$0.13(-4) & 5.69$\pm$0.80(-4) & 8.04$\pm$5.00(-4) & 7.35$\pm$1.45(-4) \\
icf(O) & 2.83$\pm$0.37 & 1.00\tablenotemark{c} & 1.00\tablenotemark{c} & 1.00\tablenotemark{c} & 1.00\tablenotemark{c} & 1.00\tablenotemark{c} & 1.03$\pm$0.01 \\
Ar$^{+2}$(7135)  & 7.54$\pm$0.67(-7) & 3.70$\pm$0.16(-6) & 2.88$\pm$0.74(-6) & 3.80$\pm$0.06(-6) & 4.01$\pm$0.39(-6) & 4.62$\pm$2.01(-6) & 1.98$\pm$0.29(-6)\\
Ar$^{+2}$(7751) & 7.95$\pm$2.10(-7) & 3.67$\pm$0.20(-6) & 3.47$\pm$1.10(-6) & 3.61$\pm$0.10(-6) & 4.00$\pm$0.40(-6) & 4.54$\pm$2.54(-6) & 1.98$\pm$0.44(-6) \\
Ar$^{+2}$(adopt) & 7.63$\pm$0.79(-7) & 3.69$\pm$0.16(-6) & 3.03$\pm$0.80(-6) & 3.76$\pm$0.07(-6) & 4.01$\pm$0.39(-6) & 4.60$\pm$2.03(-6) & 1.98$\pm$0.29(-6) \\
Ar$^{+3}$(4740) & 5.57$\pm$1.67(-7) & \nodata & \nodata & \nodata & \nodata & \nodata & 7.56$\pm$3.32(-7)\\
Ar$^{+4}$(7005) & 3.10$\pm$0.64(-7) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
icf(Ar) & 2.94$\pm$0.40 & 1.02$\pm$0.01 & 1.06$\pm$0.03 & 1.01$\pm$0.01 & 1.04$\pm$0.02 & 1.08$\pm$0.06 & 1.04$\pm$0.01 \\
C$^{+}$(2325) & 2.64$\pm$0.34(-6) & 4.65$\pm$0.36(-7) & 8.45$\pm$4.01(-7) & 3.62$\pm$0.37(-7) & 4.89$\pm$0.61(-7) & 1.51$\pm$0.57(-6) & 6.09$\pm$3.53(-8)\\
C$^{+2}$(1909) & 1.63$\pm$0.36(-4) & 2.22$\pm$0.34(-4) & 2.35$\pm$2.01(-4) & 1.94$\pm$0.12(-4) & 3.15$\pm$1.07(-4) & 1.71$\pm$2.57(-3) & 2.23$\pm$1.05(-4)\\
%Ion & NGC2440 3 & NGC5315 Full & NGC5315 1 & NGC5315 2 & NGC5315 3 & NGC5315 4 & NGC5882 Full\\
%\tableline
C$^{+2}$(1907) & 1.63$\pm$0.36(-4) & 2.22$\pm$0.34(-4) & 2.34$\pm$2.00(-4) & 1.93$\pm$0.12(-4) & 3.15$\pm$1.07(-4) & 1.71$\pm$2.57(-3) & 2.23$\pm$1.05(-4) \\
C$^{+2}$(adopt) & 1.63$\pm$0.36(-4) & 2.22$\pm$0.34(-4) & 2.35$\pm$2.01(-4) & 1.94$\pm$0.12(-4) & 3.15$\pm$1.07(-4) & 1.71$\pm$2.57(-3) & 2.23$\pm$1.05(-4)\\
C$^{+3}$(1549) & 3.40$\pm$0.87(-4) & 2.98$\pm$0.56(-4) & 5.51$\pm$5.71(-4) & 1.64$\pm$0.15(-4) & 5.41$\pm$2.23(-4) & 4.93$\pm$9.13(-3) & 4.91$\pm$3.03(-5)\\
N$^{+}$(6584) & 5.12$\pm$1.01(-5) & 1.82$\pm$0.25(-5) & 3.14$\pm$0.46(-5) & 1.05$\pm$0.03(-5) & 2.74$\pm$0.67(-5) & 7.33$\pm$1.70(-5) & 2.27$\pm$0.14(-6) \\
N$^{+}$(6548) & 4.93$\pm$0.97(-5) & 1.85$\pm$0.26(-5) & 3.35$\pm$0.49(-5) & 1.10$\pm$0.03(-5) & 2.74$\pm$0.67(-5) & 7.32$\pm$1.70(-5) & 1.99$\pm$0.23(-6) \\
N$^{+}$(5755) & 5.12$\pm$1.01(-5) & 1.82$\pm$0.25(-5) & 3.14$\pm$0.46(-5) & 1.05$\pm$0.03(-5) & 2.74$\pm$0.67(-5) & 7.33$\pm$1.70(-5) & \nodata\\
N$^{+}$(adopt) & 5.07$\pm$1.00(-5) & 1.83$\pm$0.25(-5) & 3.19$\pm$0.47(-5) & 1.07$\pm$0.03(-5) & 2.74$\pm$0.67(-5) & 7.33$\pm$1.70(-5) & 2.21$\pm$0.13(-6)\\
N$^{+2}$(1751) & 1.38$\pm$0.33(-4) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
N$^{+3}$(1485) & 1.68$\pm$0.45(-4) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
N$^{+4}$(1240) & 3.79$\pm$1.19(-4) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
Ne$^{+2}$(3869) & 2.23$\pm$0.28(-5) & 1.27$\pm$0.10(-4) & 7.04$\pm$3.07(-5) & 1.41$\pm$0.04(-4) & 1.33$\pm$0.22(-4) & 2.16$\pm$1.64(-4) & 1.72$\pm$0.41(-4) \\
Ne$^{+3}$(1602) & 4.40$\pm$1.58(-5) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
Ne$^{+4}$(1575) & 1.12$\pm$0.41(-5) & \nodata & \nodata & \nodata & \nodata & \nodata  & 4.91$\pm$2.61(-5)\\ 
icf(Ne) & 3.18$\pm$0.57 & 1.02$\pm$0.01 & 1.06$\pm$0.03 & 1.01$\pm$0.01 & 1.04$\pm$0.03 & 1.08$\pm$0.07 & 1.04$\pm$0.01 \\
S$^{+}$(6716) & 3.21$\pm$2.04(-7) & 4.85$\pm$1.81(-7) & 9.74$\pm$2.96(-7) & 2.39$\pm$0.21(-7) & 8.87$\pm$4.54(-7) & 2.14$\pm$1.25(-6) & 7.98$\pm$3.84(-8)\\ 
S$^{+}$(6731) & 3.17$\pm$2.03(-7) & 4.88$\pm$1.78(-7) & 9.86$\pm$2.92(-7) & 2.44$\pm$0.11(-7) & 8.86$\pm$4.50(-7) & 2.16$\pm$1.24(-6) & 8.11$\pm$3.80(-8)\\ 
S$^{+}$(adopt) & 3.18$\pm$2.03(-7) & 4.87$\pm$1.79(-7) & 9.82$\pm$2.94(-7) & 2.43$\pm$0.10(-7) & 8.86$\pm$4.52(-7) & 2.15$\pm$1.24(-6) & 8.06$\pm$3.84(-8)\\ 
S$^{+2}$(9069) & \nodata & \nodata & \nodata & \nodata & 1.02$\pm$1.87(-5) & 9.23$\pm$3.34(-6) & \nodata\\
%Ion & NGC2440 3 & NGC5315 Full & NGC5315 1 & NGC5315 2 & NGC5315 3 & NGC5315 4 & NGC5882 Full\\
%\tableline 
S$^{+2}$(9532) & 7.34$\pm$0.70(-7) & 9.76$\pm$0.38(-6) & 7.19$\pm$1.61(-6) & 1.03$\pm$0.02(-5) & \nodata & \nodata & 3.13$\pm$0.37(-6)\\
icf(S) & 1.63$\pm$0.26 & 2.02$\pm$0.35 & 1.44$\pm$0.14 & 2.58$\pm$0.08 & 1.60$\pm$0.27 & 1.38$\pm$0.22 & 3.72$\pm$1.14 \\
\tableline 
[O III] T$_{e}$(K)  & 15100$\pm$600 & 8900$\pm$200 & 9600$\pm$1000 & 8900$\pm$100 & 8500$\pm$300 & 7500$\pm$1100 & 8500$\pm$400\\
$ $[S II] N$_{e}$($cm^{-3}$) & 4700$\pm$4900 & 10800$\pm$4700 & 6500$\pm$2800 & \nodata & 17600$\pm$8300 & 7600$\pm$3300 & 1400$\pm$2800\\ 
C III] N$_{e}$($cm^{-3}$)  & 7800$\pm$500 & 63600$\pm$7900 & 74000$\pm$34900 & 62900$\pm$6700 & 61200$\pm$14000 & 45300$\pm$26700 & 27700$\pm$9200 \\
\tableline
\tablebreak
Ion & NGC5882 1 & NGC5882 2 & NGC5882 3 & NGC7662 Full & NGC7662 1 & NGC7662 2 & NGC7662 3 \\ 
\tableline
He$^{+}$(5876) & 1.14$\pm$0.14(-1) & 1.10$\pm$0.09(-1) & 1.08$\pm$0.12(-1) & 5.11$\pm$0.75(-2) & 7.05$\pm$2.71(-2) & 4.58$\pm$2.22(-2) & 3.96$\pm$1.50(-2)\\
He$^{+2}$(4686) & 4.78$\pm$1.04(-3) & 3.80$\pm$0.69(-3) & \nodata & 4.90$\pm$0.09(-2) & 4.55$\pm$0.21(-2) & 5.90$\pm$0.14(-2) & 5.47$\pm$0.20(-2) \\
icf(He)  & 1.00\tablenotemark{c} & 1.00\tablenotemark{c} & 1.00\tablenotemark{c} & 1.00\tablenotemark{c} & 1.00\tablenotemark{c} & 1.00\tablenotemark{c} & 1.00\tablenotemark{c} \\
O$^{+}$(3727)  & 8.61$\pm$1.81(-6) & 3.13$\pm$5.00(-6) & 5.51$\pm$5.21(-6) & 2.80$\pm$0.92(-6) & 5.15$\pm$2.38(-6) & 3.33$\pm$2.02(-6) & 2.07$\pm$1.15(-6) \\
O$^{+}$(7325) & 2.92$\pm$1.22(-5) & 5.38$\pm$5.33(-6) & 1.33$\pm$1.47(-5) & \nodata & \nodata & \nodata & \nodata\\
O$^{+}$(adopt)  & 1.22$\pm$0.34(-5) & 3.77$\pm$2.16(-6) & 6.99$\pm$5.53(-6) & \nodata & \nodata & \nodata & \nodata\\
O$^{+2}$(5007) & 6.79$\pm$2.33(-4) & 7.38$\pm$1.81(-4) & 8.95$\pm$7.35(-4) & 2.30$\pm$0.15(-4) & 3.18$\pm$0.51(-4) & 2.40$\pm$0.29(-4) & 2.32$\pm$0.19(-4) \\
O$^{+2}$(4959) & 5.70$\pm$1.95(-4) & 6.27$\pm$1.54(-4) & 7.39$\pm$6.07(-4) & 2.09$\pm$0.13(-4) & 2.88$\pm$0.46(-4) & 2.23$\pm$0.27(-4) & 1.98$\pm$0.16(-4) \\
O$^{+2}$(4363) & 6.79$\pm$2.33(-4) & 7.38$\pm$1.82(-4) & 8.95$\pm$7.35(-4) & 2.30$\pm$0.15(-4) & 3.18$\pm$0.51(-4) & 2.40$\pm$0.29(-4) & 2.32$\pm$0.19(-4) \\
O$^{+2}$(adopt) & 6.56$\pm$2.24(-4) & 7.14$\pm$1.75(-4) & 8.62$\pm$7.07(-4) & 2.25$\pm$0.14(-4) & 3.11$\pm$0.50(-4) & 2.36$\pm$0.28(-4) & 2.25$\pm$0.18(-4) \\
icf(O) & 1.04$\pm$0.01 & 1.03$\pm$0.01 & 1.00\tablenotemark{c} & 1.96$\pm$0.14 & 1.65$\pm$0.25 & 2.29$\pm$0.63 & 2.38$\pm$0.53 \\
Ar$^{+2}$(7135)  & 2.02$\pm$0.50(-6) & 1.84$\pm$0.30(-6) & 2.35$\pm$1.36(-6) & 4.26$\pm$0.54(-7) & 5.38$\pm$0.99(-7) & 5.12$\pm$0.77(-7) & 4.96$\pm$0.53(-7) \\
%Ion & NGC5882 1 & NGC5882 2 & NGC5882 3 & NGC7662 Full & NGC7662 1 & NGC7662 2 & NGC7662 3 \\ 
%\tableline
Ar$^{+2}$(7751) & 1.86$\pm$0.63(-6) & 1.95$\pm$0.40(-6) & 2.39$\pm$1.90(-6) & \nodata & \nodata & \nodata & \nodata\\
Ar$^{+2}$(adopt) & 1.99$\pm$0.50(-6) & 1.87$\pm$0.31(-6) & 2.35$\pm$1.39(-6) & \nodata & \nodata & \nodata & \nodata\\
Ar$^{+3}$(4740)  & 6.72$\pm$3.39(-7) & 1.19$\pm$0.51(-6) & 1.01$\pm$0.97(-6) & 4.40$\pm$0.72(-7) & 3.31$\pm$2.30(-7) & 3.32$\pm$1.20(-7) & 3.67$\pm$1.96(-7) \\
icf(Ar) & 1.06$\pm$0.01 & 1.04$\pm$0.01 & 1.01$\pm$0.01 & 1.97$\pm$0.14 & 1.66$\pm$0.25 & 2.30$\pm$0.63 & 2.39$\pm$0.53\\
C$^{+}$(2325)  & 6.87$\pm$5.03(-8) & 6.87$\pm$3.83(-8) & 3.09$\pm$3.34(-8) & 5.37$\pm$0.43(-7) & 6.77$\pm$1.50(-7) & 5.20$\pm$0.99(-7) & 4.65$\pm$1.24(-7) \\
C$^{+2}$(1909)  & 1.26$\pm$1.05(-4) & 2.52$\pm$1.50(-4) & 4.40$\pm$8.61(-4) & 2.15$\pm$0.29(-4) & 3.03$\pm$1.03(-4) & 2.23$\pm$0.56(-4) & 2.32$\pm$0.43(-4) \\
C$^{+2}$(1907) & \nodata & \nodata & \nodata & 2.15$\pm$0.29(-4) & 3.03$\pm$1.03(-4) & 2.22$\pm$0.56(-4) & 2.32$\pm$0.43(-4) \\
C$^{+2}$(adopt)  & \nodata & \nodata & \nodata & 2.15$\pm$0.29(-4) & 3.03$\pm$1.03(-4) & 2.23$\pm$0.56(-4) & 2.32$\pm$0.43(-4) \\
C$^{+3}$(1549)  & 4.22$\pm$4.40(-5) & 6.19$\pm$4.49(-5) & 2.47$\pm$6.53(-5) & 1.93$\pm$0.31(-4) & 1.85$\pm$0.76(-4) & 1.63$\pm$0.50(-4) & 2.13$\pm$0.46(-4) \\
N$^{+}$(6584) & 3.86$\pm$0.29(-6) & 1.09$\pm$0.27(-6) & 2.01$\pm$0.78(-6) & 5.21$\pm$0.72(-7) & 7.00$\pm$2.14(-7) & 5.28$\pm$1.61(-7) & 5.51$\pm$0.86(-7) \\
N$^{+}$(6548) & 3.42$\pm$0.33(-6) & 7.93$\pm$2.21(-7) & 2.00$\pm$0.82(-6) & \nodata & \nodata & \nodata & \nodata\\
N$^{+}$(adopt)  & 3.76$\pm$0.28(-6) & 1.04$\pm$0.25(-6) & 2.01$\pm$0.78(-6) & \nodata & \nodata & \nodata & \nodata\\
N$^{+2}$(1751) & \nodata & \nodata & \nodata & 2.54$\pm$0.70(-5) & 7.63$\pm$4.55(-5) & 2.32$\pm$1.64(-5) & 3.42$\pm$1.38(-5) \\
N$^{+3}$(1485) & \nodata & \nodata & \nodata & 4.69$\pm$0.81(-5) & 4.21$\pm$1.92(-5) & 4.14$\pm$1.36(-5) & 5.69$\pm$1.38(-5) \\
N$^{+4}$(1240) & \nodata & \nodata & \nodata & 4.45$\pm$1.00(-6) & \nodata & \nodata & \nodata  \\
Ne$^{+2}$(3869) & 1.51$\pm$0.62(-4) & 1.87$\pm$0.53(-4) & 2.05$\pm$2.03(-4) & 4.53$\pm$0.34(-5) & 6.84$\pm$1.26(-5) & 4.64$\pm$0.66(-5) & 4.32$\pm$0.45(-5) \\
Ne$^{+3}$(1602) & \nodata & \nodata & \nodata & 4.78$\pm$1.23(-5) & 5.66$\pm$4.89(-5) & 2.86$\pm$1.91(-5) & 5.38$\pm$2.52(-5) \\
Ne$^{+4}$(1575) & \nodata & \nodata & \nodata & 1.38$\pm$2.22(-5) & 1.54$\pm$2.78(-5) & 1.44$\pm$1.69(-5) & 1.69$\pm$1.13(-5) \\ 
%Ion & NGC5882 1 & NGC5882 2 & NGC5882 3 & NGC7662 Full & NGC7662 1 & NGC7662 2 & NGC7662 3 \\ 
%\tableline
icf(Ne) & 1.06$\pm$0.01 & 1.04$\pm$0.01 & 1.01$\pm$0.01 & 1.98$\pm$0.14 & 1.67$\pm$0.25 & 2.32$\pm$0.63 & 2.40$\pm$0.53 \\
S$^{+}$(6716)  & 1.28$\pm$0.12(-7) & 6.48$\pm$10.40(-8) & 7.41$\pm$4.00(-8) & \nodata & \nodata & \nodata & \nodata\\
S$^{+}$(6731)  & 1.30$\pm$0.13(-7) & 6.51$\pm$10.50(-8) & 7.53$\pm$4.07(-8) & \nodata & \nodata & \nodata & \nodata\\
S$^{+}$(adopt)  & 1.29$\pm$0.12(-7) & 6.50$\pm$10.40(-8) & 7.48$\pm$4.05(-8) & \nodata & \nodata & \nodata & \nodata\\
S$^{+2}$(9069) & \nodata & \nodata & \nodata & \nodata & 9.79$\pm$4.44(-7) & \nodata & 9.46$\pm$2.11(-7) \\ 
S$^{+2}$(9532)  & 3.53$\pm$0.73(-6) & 2.61$\pm$0.35(-6) & 3.32$\pm$1.62(-6)  & 6.63$\pm$0.69(-7) & \nodata & 1.04$\pm$0.19(-6) & \nodata \\
icf(S) & 2.56$\pm$0.47 &5.34$\pm$6.86& 3.87$\pm$2.21 & 3.91$\pm$0.92 & 2.90$\pm$0.83 & 3.99$\pm$1.92 &5.80$\pm$3.06\\
\tableline 
[O III] T$_{e}$(K)  & 8700$\pm$800 & 8500$\pm$500 & 8100$\pm$1700 & 12700$\pm$300 & 12300$\pm$600 & 12600$\pm$500 & 12400$\pm$300 \\
$ $[S II] N$_{e}$($cm^{-3}$)  & 900$\pm$300 & 6700$\pm$20500 & 1800$\pm$2500 & \nodata & \nodata & \nodata & \nodata\\
C III] N$_{e}$($cm^{-3}$) & \nodata & \nodata & \nodata & 3200$\pm$1200 & 4000$\pm$1000 & 5700$\pm$700 & 4500$\pm$500 \\
\tableline
\tablebreak
Ion & NGC7662 4 & NGC7662 5 & NGC7662 6 & NGC7662 7 & NGC7662 8 & &\\ 
\tableline
He$^{+}$(5876)  & 3.09$\pm$0.96(-2) & 4.03$\pm$1.02(-2) & 5.37$\pm$0.63(-2) & 8.23$\pm$1.91(-2) & 5.32$\pm$2.14(-2) \\
He$^{+2}$(4686) & 6.30$\pm$0.14(-2) & 6.53$\pm$0.15(-2) & 5.20$\pm$0.11(-2) & 3.49$\pm$0.13(-2) & 4.36$\pm$0.28(-2) \\
icf(He) & 1.00\tablenotemark{c} & 1.00\tablenotemark{c} & 1.00\tablenotemark{c} & 1.00\tablenotemark{c} & 1.00\tablenotemark{c} \\
O$^{+}$(3727) & 2.20$\pm$1.53(-6) & 2.83$\pm$1.67(-6) & 3.31$\pm$1.39(-6) & 2.16$\pm$0.68(-6) & 2.75$\pm$1.40(-6) \\
O$^{+2}$(5007) & 1.73$\pm$0.07(-4) & 1.79$\pm$0.36(-4) & 2.42$\pm$0.23(-4) & 2.59$\pm$0.24(-4) & 2.58$\pm$0.58(-4) \\
O$^{+2}$(4959) & 1.57$\pm$0.07(-4) & 1.69$\pm$0.34(-4) & 2.19$\pm$0.20(-4) & 2.22$\pm$0.21(-4) & 2.53$\pm$0.57(-4) \\
O$^{+2}$(4363) & 1.73$\pm$0.07(-4) & 1.79$\pm$0.36(-4) & 2.42$\pm$0.23(-4) & 2.59$\pm$0.24(-4) & 2.58$\pm$0.58(-4) \\
%Ion & NGC7662 4 & NGC7662 5 & NGC7662 6 & NGC7662 7 & NGC7662 8 & &\\ 
%\tableline
O$^{+2}$(adopt) & 1.69$\pm$0.07(-4) & 1.77$\pm$0.35(-4) & 2.37$\pm$0.22(-4) & 2.51$\pm$0.24(-4) & 2.57$\pm$0.58(-4) \\
icf(O) & 3.04$\pm$0.63 & 2.62$\pm$0.41 & 1.97$\pm$0.12 & 1.42$\pm$0.10 & 1.82$\pm$0.33 \\
Ar$^{+2}$(7135) & 3.65$\pm$0.47(-7) & 3.90$\pm$0.92(-7) & 3.99$\pm$0.73(-7) & 4.19$\pm$0.54(-7) & 2.82$\pm$2.18(-7) \\
Ar$^{+3}$(4740) & 4.80$\pm$0.88(-7) & 6.25$\pm$1.81(-7) & 3.39$\pm$0.84(-7) & 5.35$\pm$1.28(-7) & 3.76$\pm$1.59(-7) \\
icf(Ar)  & 3.05$\pm$0.63 & 2.64$\pm$0.41 & 1.98$\pm$0.12 & 1.43$\pm$0.10 & 1.83$\pm$0.33 \\
C$^{+}$(2325) & 5.67$\pm$0.96(-7) & 5.32$\pm$1.11(-7) & 6.44$\pm$0.96(-7) & 4.53$\pm$0.97(-7) & 5.29$\pm$2.19(-7) \\
C$^{+2}$(1909) & 1.67$\pm$0.17(-4) & 1.78$\pm$0.72(-4) & 2.28$\pm$0.44(-4) & 2.15$\pm$0.44(-4) & 2.63$\pm$1.24(-4) \\
C$^{+2}$(1907) & 1.67$\pm$0.17(-4) & 1.78$\pm$0.72(-4) & 2.28$\pm$0.44(-4) & 2.15$\pm$0.44(-4) & 2.63$\pm$1.23(-4) \\
C$^{+2}$(adopt) & 1.67$\pm$0.17(-4) & 1.78$\pm$0.72(-4) & 2.28$\pm$0.44(-4) & 2.15$\pm$0.44(-4) & 2.63$\pm$1.23(-4) \\
C$^{+3}$(1549) & 1.35$\pm$0.16(-4) & 1.52$\pm$0.75(-4) & 1.89$\pm$0.44(-4) & 2.43$\pm$0.59(-4) & 3.99$\pm$2.28(-4) \\
N$^{+}$(6584) & 5.32$\pm$0.47(-7) & 5.14$\pm$0.96(-7) & 5.95$\pm$1.11(-7) & 5.77$\pm$1.01(-7) & 4.34$\pm$0.58(-7) \\
N$^{+2}$(1751) & 1.69$\pm$0.93(-5) & 2.32$\pm$1.22(-5) & 2.10$\pm$1.03(-5) & 2.27$\pm$1.40(-5) & 2.46$\pm$3.15(-5) \\
N$^{+3}$(1485) & 3.72$\pm$0.52(-5) & 4.63$\pm$2.42(-5) & 4.70$\pm$1.23(-5) & 4.42$\pm$1.19(-5) & 6.57$\pm$4.02(-5) \\
Ne$^{+2}$(3869) & 3.64$\pm$0.20(-5) & 3.70$\pm$0.84(-5) & 4.26$\pm$0.46(-5) & 5.03$\pm$0.56(-5) & 5.52$\pm$1.43(-5) \\
Ne$^{+3}$(1602) & 5.97$\pm$2.58(-5) & 6.22$\pm$3.72(-5) & 3.60$\pm$2.47(-5) & 2.98$\pm$2.16(-5) & 3.80$\pm$2.40(-5) \\
Ne$^{+4}$(1575) & 6.53$\pm$7.55(-6) & 1.27$\pm$0.78(-5) & 1.86$\pm$1.12(-5) & 1.37$\pm$1.43(-5) & 2.34$\pm$4.19(-5) \\
icf(Ne) & 3.08$\pm$0.64 & 2.66$\pm$0.42 & 2.00$\pm$0.12 & 1.44$\pm$0.10 & 1.84$\pm$0.34 \\
S$^{+2}$(9069) & 7.13$\pm$1.12(-7) & \nodata & \nodata & \nodata & \nodata \\ 
%Ion & NGC7662 4 & NGC7662 5 & NGC7662 6 & NGC7662 7 & NGC7662 8 & &\\ 
%\tableline
S$^{+2}$(9532)& \nodata & 6.20$\pm$1.21(-7) & 5.92$\pm$0.87(-7) & 5.47$\pm$0.97(-7) & 4.57$\pm$3.71(-7) \\
icf(S) & 5.34$\pm$3.25 & 4.03$\pm$1.80 & 3.61$\pm$1.05 &4.04$\pm$0.95& 4.12$\pm$1.68 \\
\tableline 
[O III] T$_{e}$(K) & 13400$\pm$200 & 13200$\pm$900 & 12900$\pm$400 & 12400$\pm$400 & 12800$\pm$900 \\
C III] N$_{e}$($cm^{-3}$) & 1600$\pm$500 & 2400$\pm$500 & 3900$\pm$500 & 2200$\pm$900 & 4700$\pm$1600 \\
\enddata
\tablenotetext{a}{\footnotesize Abundances relative to H$^{+}$; n.nn$\pm$n.nn(-k) == (n.nn$\pm$n.nn) x 10$^{-k}$}
\tablenotetext{b}{\footnotesize Assumes the ICF(O) = 1}
\tablenotetext{c}{\footnotesize Assumed value}
\end{deluxetable}

\clearpage
%\begin{landscape}
\begin{deluxetable}{lcccccccc}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.07in}
\tablewidth{0in}
\tablecaption{\label{tab:abun1all}}
\tablehead{
\multicolumn{9}{c}{Total Elemental Abundances}
}
\startdata
Parameter & IC2165 Full & IC2165 1 & IC2165 2 & IC2165 3 & IC2165 4 & IC2165 5 & IC2165 6 & Solar\tablenotemark{a}\\ 
\tableline
He/H (10$^{-2}$) 	& 11.30$^{+1.65}_{-1.65}$ & 10.60$^{+1.56}_{-1.56}$ & 11.40$^{+1.67}_{-1.67}$ & 10.40$^{+1.38}_{-1.38}$ & 10.30$^{+1.21}_{-1.21}$ & 10.40$^{+1.13}_{-1.13}$ & 10.00$^{+2.78}_{-2.78}$ & 8.51 \\
C/H (10$^{-4}$) 	& 4.14$^{+0.87}_{-0.87}$ & 3.09$^{+1.05}_{-1.05}$ & 3.81$^{+1.03}_{-1.03}$ & 3.83$^{+1.54}_{-1.54}$ & 2.91$^{+1.28}_{-1.28}$ & 4.23$^{+1.32}_{-1.32}$ & 89.00$^{+114.84}_{-114.84}$ & 2.69 \\
C/O 			& 1.221$^{+0.343}_{-0.343}$ & 0.842$^{+0.348}_{-0.348}$ & 1.117$^{+0.453}_{-0.453}$ & 1.052$^{+0.519}_{-0.519}$ & 0.735$^{+0.409}_{-0.409}$ & 1.223$^{+0.443}_{-0.443}$ & 10.253$^{+14.954}_{-14.954}$ & 0.550 \\
N/H (10$^{-4}$) 	& 1.18$^{+0.29}_{-0.29}$ & 0.53$^{+0.24}_{-0.24}$ & 1.21$^{+0.38}_{-0.38}$ & 1.49$^{+0.71}_{-0.71}$ & 1.05$^{+0.54}_{-0.54}$ & 0.67$^{+0.27}_{-0.27}$ & 2.44$^{+4.54}_{-4.54}$ & 0.68 \\
N/O 			& 0.348$^{+0.108}_{-0.108}$ & 0.144$^{+0.073}_{-0.073}$ & 0.353$^{+0.155}_{-0.155}$ & 0.409$^{+0.227}_{-0.227}$ & 0.264$^{+0.164}_{-0.164}$ & 0.192$^{+0.085}_{-0.085}$ & 0.281$^{+0.557}_{-0.557}$ & 0.138 \\
O/H (10$^{-4}$) 	& 3.39$^{+0.64}_{-0.64}$ & 3.67$^{+0.87}_{-0.87}$ & 3.41$^{+1.03}_{-1.03}$ & 3.64$^{+1.04}_{-1.04}$ & 3.96$^{+1.35}_{-1.35}$ & 3.46$^{+0.63}_{-0.63}$ & 8.68$^{+5.90}_{-5.90}$ & 4.90 \\
Ne/H (10$^{-5}$) 	& 5.36$^{+1.26}_{-1.26}$ & 5.61$^{+1.49}_{-1.49}$ & 5.63$^{+1.84}_{-1.84}$ & 5.41$^{+1.78}_{-1.78}$ & 5.86$^{+2.22}_{-2.22}$ & 6.03$^{+1.31}_{-1.31}$ & 19.50$^{+16.00}_{-16.00}$ & 8.51 \\
Ne/O 			& 0.158$^{+0.048}_{-0.048}$ & 0.153$^{+0.054}_{-0.054}$ & 0.165$^{+0.073}_{-0.073}$ & 0.149$^{+0.065}_{-0.065}$ & 0.148$^{+0.075}_{-0.075}$ & 0.174$^{+0.049}_{-0.049}$ & 0.225$^{+0.239}_{-0.239}$ & 0.174 \\
S/H (10$^{-6}$) 	& 1.80$^{+0.31}_{-0.31}$ & 1.45$^{+0.56}_{-0.56}$ & 1.15$^{+0.25}_{-0.25}$ & 1.76$^{+0.67}_{-0.67}$ & 2.71$^{+1.98}_{-1.98}$ & 1.95$^{+0.38}_{-0.38}$ & 2.26$^{+1.10}_{-1.10}$ & 13.2 \\
S/O 			& 0.005$^{+0.001}_{-0.001}$ & 0.004$^{+0.002}_{-0.002}$ & 0.003$^{+0.001}_{-0.001}$ & 0.005$^{+0.002}_{-0.002}$ & 0.007$^{+0.006}_{-0.006}$ & 0.006$^{+0.002}_{-0.002}$ & 0.003$^{+0.002}_{-0.002}$ & 0.027 \\
Ar/H (10$^{-7}$) 	& 10.10$^{+3.42}_{-3.42}$ & 12.50$^{+5.73}_{-5.73}$ & 8.55$^{+5.08}_{-5.08}$ & 10.30$^{+6.62}_{-6.62}$ & 14.90$^{+7.39}_{-7.39}$ & 9.91$^{+2.48}_{-2.48}$ & 16.60$^{+9.47}_{-9.47}$ & 25.12 \\
Ar/O 			& 0.003$^{+0.001}_{-0.001}$ & 0.003$^{+0.002}_{-0.002}$ & 0.003$^{+0.002}_{-0.002}$ & 0.003$^{+0.002}_{-0.002}$ & 0.004$^{+0.002}_{-0.002}$ & 0.003$^{+0.001}_{-0.001}$ & 0.002$^{+0.002}_{-0.002}$ & 0.005 \\
\tableline
  & IC3568 Full & IC3568 1 & IC3568 2 & IC3568 3 & NGC2440 Full & NGC2440 1 & NGC2440 2 &\\
\tableline
He/H (10$^{-2}$) 	 & 9.53$^{+1.36}_{-1.36}$ & 10.00$^{+2.39}_{-2.39}$ & 8.91$^{+2.59}_{-2.59}$ & 10.00$^{+7.38}_{-7.38}$ & 12.60$^{+0.84}_{-0.84}$ & 12.10$^{+2.33}_{-2.33}$ & 10.20$^{+0.80}_{-0.80}$ & 8.51 \\
C/H (10$^{-4}$) 	& 4.66$^{+2.71}_{-2.71}$ & 2.03$^{+0.83}_{-0.83}$ & 5.74$^{+4.48}_{-4.48}$ & 27.16$^{+47.99}_{-47.99}$ & 2.18$^{+0.44}_{-0.44}$ & 1.52$^{+0.27}_{-0.27}$ & 1.47$^{+1.47}_{-1.47}$ & 2.69 \\
C/O 			 & 1.148$^{+0.756}_{-0.756}$ & 0.652$^{+0.304}_{-0.304}$ & 1.357$^{+1.197}_{-1.197}$ & 3.660$^{+7.310}_{-7.310}$ & 0.506$^{+0.127}_{-0.127}$ & 0.388$^{+0.119}_{-0.119}$ & 2.339$^{+2.787}_{-2.787}$\tablenotemark{b} & 0.550 \\
N/H (10$^{-4}$) 	& \nodata & \nodata & \nodata & \nodata & 4.62$^{+0.77}_{-0.77}$ & 3.42$^{+0.46}_{-0.46}$ & 2.89$^{+2.93}_{-2.93}$ & 0.68 \\
N/O 			& \nodata & \nodata & \nodata & \nodata & 1.074$^{+0.241}_{-0.241}$ & 0.874$^{+0.249}_{-0.249}$ & 4.592$^{+5.527}_{-5.527}$\tablenotemark{b} & 0.138 \\
%Parameter & IC3568 Full & IC3568 1 & IC3568 2 & IC3568 3 & NGC2440 Full & NGC2440 1 & NGC2440 2 & Solar\tablenotemark{a}\\
%\tableline
O/H (10$^{-4}$) 	& 4.06$^{+1.26}_{-1.26}$ & 3.11$^{+0.69}_{-0.69}$ & 4.23$^{+1.74}_{-1.74}$ & 7.42$^{+6.91}_{-6.91}$ & 4.30$^{+0.65}_{-0.65}$ & 3.91$^{+0.98}_{-0.98}$ & 0.63$^{+0.41}_{-0.41}$\tablenotemark{b} & 4.90 \\
Ne/H (10$^{-5}$) 	 & 8.15$^{+1.26}_{-1.26}$ & 5.98$^{+1.49}_{-1.49}$ & 9.05$^{+1.84}_{-1.84}$ & 12.50$^{+1.78}_{-1.78}$ & 7.03$^{+1.24}_{-1.24}$ & 7.08$^{+2.25}_{-2.25}$ & 0.62$^{+0.48}_{-0.48}$\tablenotemark{b} & 8.51 \\
Ne/O 			& 0.201$^{+0.070}_{-0.070}$ & 0.192$^{+0.064}_{-0.064}$ & 0.214$^{+0.098}_{-0.098}$ & 0.168$^{+0.159}_{-0.159}$ & 0.163$^{+0.038}_{-0.038}$ & 0.181$^{+0.073}_{-0.073}$ & 0.099$^{+0.100}_{-0.100}$\tablenotemark{b} & 0.174 \\
S/H (10$^{-6}$) 	& \nodata & \nodata & \nodata & \nodata & 1.52$^{+0.16}_{-0.16}$ & 1.35$^{+0.23}_{-0.23}$ & 0.67$^{+0.61}_{-0.61}$\tablenotemark{b} & 13.2 \\
S/O 			& \nodata & \nodata & \nodata & \nodata & 0.004$^{+0.001}_{-0.001}$ & 0.003$^{+0.001}_{-0.001}$ & 0.011$^{+0.012}_{-0.012}$\tablenotemark{b} & 0.027 \\
Ar/H (10$^{-7}$) 	& 12.70$^{+3.91}_{-3.91}$ & 10.50$^{+4.58}_{-4.58}$ & 12.10$^{+5.21}_{-5.21}$ & 24.10$^{+23.00}_{-23.00}$ & 48.00$^{+6.47}_{-6.47}$ & 42.40$^{+8.45}_{-8.45}$ & 14.40$^{+8.11}_{-8.11}$\tablenotemark{b} & 25.12 \\
Ar/O 			& 0.003$^{+0.001}_{-0.001}$ & 0.003$^{+0.002}_{-0.002}$ & 0.003$^{+0.002}_{-0.002}$ & 0.003$^{+0.004}_{-0.004}$ & 0.011$^{+0.002}_{-0.002}$ & 0.011$^{+0.003}_{-0.003}$ & 0.023$^{+0.020}_{-0.020}$\tablenotemark{b} & 0.005 \\
\tableline
 & NGC2440 3 & NGC5315 Full & NGC5315 1 & NGC5315 2 & NGC5315 3 & NGC5315 4 & NGC5882 Full & \\
\tableline
He/H (10$^{-2}$) 	& 12.40$^{+0.95}_{-0.95}$ & 11.90$^{+0.17}_{-0.17}$ & 7.95$^{+1.07}_{-1.07}$ & 12.20$^{+0.13}_{-0.13}$ & 12.10$^{+0.18}_{-0.18}$ & 11.10$^{+0.66}_{-0.66}$ & 11.50$^{+0.73}_{-0.73}$ & 8.51 \\
C/H (10$^{-4}$) 	 & 1.97$^{+0.37}_{-0.37}$ & 5.20$^{+0.65}_{-0.65}$ & 7.86$^{+6.05}_{-6.05}$ & 3.58$^{+0.20}_{-0.20}$ & 8.56$^{+2.47}_{-2.47}$ & 66.40$^{+94.85}_{-94.85}$ & 2.72$^{+1.09}_{-1.09}$ & 2.69 \\
C/O 			& 0.427$^{+0.116}_{-0.116}$ & 1.032$^{+0.146}_{-0.146}$ & 2.010$^{+1.701}_{-1.701}$ & 0.694$^{+0.042}_{-0.042}$ & 1.441$^{+0.464}_{-0.464}$ & 7.615$^{+11.747}_{-11.747}$ & 0.357$^{+0.159}_{-0.159}$ & 0.550 \\
N/H (10$^{-4}$) 	& 3.95$^{+0.58}_{-0.58}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.68 \\
N/O 			& 0.856$^{+0.211}_{-0.211}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.138 \\
O/H (10$^{-4}$) 	& 4.61$^{+0.91}_{-0.91}$ & 5.04$^{+0.33}_{-0.33}$ & 3.91$^{+1.37}_{-1.37}$ & 5.16$^{+0.13}_{-0.13}$ & 5.94$^{+0.84}_{-0.84}$ & 8.72$^{+5.08}_{-5.08}$ & 7.63$^{+1.49}_{-1.49}$ & 4.90 \\
Ne/H (10$^{-5}$) 	& 7.08$^{+1.60}_{-1.60}$ & 12.90$^{+1.01}_{-1.01}$ & 7.48$^{+3.15}_{-3.15}$ & 14.30$^{+0.42}_{-0.42}$ & 13.90$^{+2.39}_{-2.39}$ & 23.40$^{+16.80}_{-16.80}$ & 17.80$^{+4.21}_{-4.21}$ & 8.51 \\
Ne/O 			& 0.154$^{+0.046}_{-0.046}$ & 0.256$^{+0.026}_{-0.026}$ & 0.191$^{+0.105}_{-0.105}$ & 0.277$^{+0.011}_{-0.011}$ & 0.234$^{+0.052}_{-0.052}$ & 0.268$^{+0.248}_{-0.248}$ & 0.233$^{+0.072}_{-0.072}$ & 0.174 \\
S/H (10$^{-6}$) 	& 1.71$^{+0.19}_{-0.19}$ & 20.70$^{+3.23}_{-3.23}$ & 11.80$^{+3.19}_{-3.19}$ & 27.20$^{+1.13}_{-1.13}$ & 17.70$^{+2.76}_{-2.76}$ & 15.70$^{+6.40}_{-6.40}$ & 11.90$^{+4.29}_{-4.29}$ & 13.2 \\
S/O 			& 0.004$^{+0.001}_{-0.001}$ & 0.041$^{+0.007}_{-0.007}$ & 0.030$^{+0.013}_{-0.013}$ & 0.053$^{+0.003}_{-0.003}$ & 0.030$^{+0.006}_{-0.006}$ & 0.018$^{+0.013}_{-0.013}$ & 0.016$^{+0.006}_{-0.006}$ & 0.027 \\
%Parameter & NGC2440 3 & NGC5315 Full & NGC5315 1 & NGC5315 2 & NGC5315 3 & NGC5315 4 & NGC5882 Full & Solar\tablenotemark{a}\\
%\tableline
Ar/H (10$^{-7}$) 	& 48.00$^{+9.19}_{-9.19}$ & 37.80$^{+1.70}_{-1.70}$ & 32.00$^{+7.96}_{-7.96}$ & 38.10$^{+0.66}_{-0.66}$ & 41.80$^{+4.13}_{-4.13}$ & 49.90$^{+20.20}_{-20.20}$ & 28.50$^{+5.34}_{-5.34}$ & 25.12 \\
Ar/O 			& 0.010$^{+0.003}_{-0.003}$ & 0.008$^{+0.001}_{-0.001}$ & 0.008$^{+0.004}_{-0.004}$ & 0.007$^{+0.001}_{-0.001}$ & 0.007$^{+0.001}_{-0.001}$ & 0.006$^{+0.004}_{-0.004}$ & 0.004$^{+0.001}_{-0.001}$ & 0.005 \\
\tableline
\tablebreak
 & NGC5882 1 & NGC5882 2 & NGC5882 3 & NGC7662 Full & NGC7662 1 & NGC7662 2 & NGC7662 3 & Solar\tablenotemark{a}\\
\tableline
He/H (10$^{-2}$) 	& 11.80$^{+1.39}_{-1.39}$ & 11.40$^{+0.93}_{-0.93}$ & 10.80$^{+1.18}_{-1.18}$ & 10.00$^{+0.76}_{-0.76}$ & 11.60$^{+2.72}_{-2.72}$ & 10.50$^{+2.23}_{-2.23}$ & 9.43$^{+1.52}_{-1.52}$ & 8.51 \\
C/H (10$^{-4}$) 	& 1.66$^{+1.14}_{-1.14}$ & 3.14$^{+1.57}_{-1.57}$ & 4.65$^{+8.63}_{-8.63}$ & 4.08$^{+0.43}_{-0.43}$ & 4.88$^{+1.28}_{-1.28}$ & 3.86$^{+0.75}_{-0.75}$ & 4.45$^{+0.63}_{-0.63}$ & 2.69 \\
C/O 			& 0.239$^{+0.182}_{-0.182}$ & 0.423$^{+0.235}_{-0.235}$ & 0.535$^{+1.086}_{-1.086}$ & 0.913$^{+0.129}_{-0.129}$ & 0.938$^{+0.316}_{-0.316}$ & 0.704$^{+0.247}_{-0.247}$ & 0.824$^{+0.224}_{-0.224}$ & 0.550 \\
N/H (10$^{-4}$) 	& \nodata & \nodata & \nodata & 0.77$^{+0.11}_{-0.11}$ & 1.19$^{+0.49}_{-0.49}$ & 0.65$^{+0.21}_{-0.21}$ & 0.92$^{+0.20}_{-0.20}$ & 0.68 \\
N/O 			& \nodata & \nodata & \nodata & 0.173$^{+0.029}_{-0.029}$ & 0.229$^{+0.107}_{-0.107}$ & 0.119$^{+0.052}_{-0.052}$ & 0.170$^{+0.053}_{-0.053}$ & 0.138 \\
O/H (10$^{-4}$) 	& 6.96$^{+2.35}_{-2.35}$ & 7.42$^{+1.83}_{-1.83}$ & 8.69$^{+7.12}_{-7.12}$ & 4.47$^{+0.42}_{-0.42}$ & 5.20$^{+1.10}_{-1.10}$ & 5.48$^{+1.60}_{-1.60}$ & 5.40$^{+1.25}_{-1.25}$ & 4.90 \\
Ne/H (10$^{-5}$) 	& 15.90$^{+6.45}_{-6.45}$ & 19.40$^{+5.56}_{-5.56}$ & 20.60$^{+20.40}_{-20.40}$ & 8.99$^{+0.92}_{-0.92}$ & 11.40$^{+2.63}_{-2.63}$ & 10.80$^{+3.24}_{-3.24}$ & 10.40$^{+2.50}_{-2.50}$ & 8.51 \\
Ne/O 			& 0.228$^{+0.121}_{-0.121}$ & 0.261$^{+0.099}_{-0.099}$ & 0.237$^{+0.305}_{-0.305}$ & 0.201$^{+0.028}_{-0.028}$ & 0.219$^{+0.069}_{-0.069}$ & 0.197$^{+0.083}_{-0.083}$ & 0.193$^{+0.064}_{-0.064}$ & 0.174 \\
S/H (10$^{-6}$) 	& 9.36$^{+3.43}_{-3.43}$ & 14.30$^{+17.80}_{-17.80}$ & 13.10$^{+11.30}_{-11.30}$ & 2.59$^{+0.68}_{-0.68}$ & 2.84$^{+1.55}_{-1.55}$ & 4.17$^{+2.18}_{-2.18}$ & 5.49$^{+3.17}_{-3.17}$ & 13.2 \\
S/O 			& 0.013$^{+0.007}_{-0.007}$ & 0.019$^{+0.024}_{-0.024}$ & 0.015$^{+0.018}_{-0.018}$ & 0.006$^{+0.002}_{-0.002}$ & 0.005$^{+0.003}_{-0.003}$ & 0.008$^{+0.005}_{-0.005}$ & 0.010$^{+0.006}_{-0.006}$ & 0.027 \\
Ar/H (10$^{-7}$) 	& 28.20$^{+7.78}_{-7.78}$ & 31.80$^{+6.74}_{-6.74}$ & 33.90$^{+22.20}_{-22.20}$ & 17.10$^{+2.16}_{-2.16}$ & 14.40$^{+4.79}_{-4.79}$ & 19.40$^{+6.25}_{-6.25}$ & 20.60$^{+6.65}_{-6.65}$ & 25.12 \\
Ar/O 			& 0.004$^{+0.002}_{-0.002}$ & 0.004$^{+0.001}_{-0.001}$ & 0.004$^{+0.004}_{-0.004}$ & 0.004$^{+0.001}_{-0.001}$ & 0.003$^{+0.001}_{-0.001}$ & 0.004$^{+0.002}_{-0.002}$ & 0.004$^{+0.002}_{-0.002}$ & 0.005 \\
\tableline
 & NGC7662 4  & NGC7662 5 & NGC7662 6 & NGC7662 7 & NGC7662 8 & \nodata & \nodata & \\
\tableline
He/H (10$^{-2}$) 	& 9.38$^{+0.97}_{-0.97}$ & 10.60$^{+1.05}_{-1.05}$ & 10.60$^{+0.65}_{-0.65}$ & 11.70$^{+1.91}_{-1.91}$ & 9.68$^{+2.16}_{-2.16}$ & \nodata & \nodata & 8.51 \\
C/H (10$^{-4}$) 	& 3.02$^{+0.23}_{-0.23}$ & 3.30$^{+1.04}_{-1.04}$ & 4.17$^{+0.62}_{-0.62}$ & 4.58$^{+0.74}_{-0.74}$ & 6.62$^{+2.59}_{-2.59}$ & \nodata & \nodata & 2.69 \\
%Parameter & NGC7662 4  & NGC7662 5 & NGC7662 6 & NGC7662 7 & NGC7662 8 & \nodata & \nodata & Solar\tablenotemark{a}\\
%\tableline
C/O 			& 0.579$^{+0.131}_{-0.131}$ & 0.701$^{+0.275}_{-0.275}$ & 0.882$^{+0.159}_{-0.159}$ & 1.272$^{+0.252}_{-0.252}$ & 1.403$^{+0.669}_{-0.669}$ & \nodata & \nodata & 0.550 \\
N/H (10$^{-4}$) 	& 0.55$^{+0.11}_{-0.11}$ & 0.70$^{+0.27}_{-0.27}$ & 0.69$^{+0.16}_{-0.16}$ & 0.68$^{+0.18}_{-0.18}$ & 0.91$^{+0.51}_{-0.51}$ & \nodata & \nodata & 0.68 \\
N/O 			& 0.105$^{+0.030}_{-0.030}$ & 0.149$^{+0.067}_{-0.067}$ & 0.145$^{+0.037}_{-0.037}$ & 0.187$^{+0.055}_{-0.055}$ & 0.192$^{+0.120}_{-0.120}$ & \nodata & \nodata & 0.138 \\
O/H (10$^{-4}$) 	& 5.22$^{+1.11}_{-1.11}$ & 4.71$^{+1.10}_{-1.10}$ & 4.73$^{+0.48}_{-0.48}$ & 3.60$^{+0.41}_{-0.41}$ & 4.72$^{+1.29}_{-1.29}$ & \nodata & \nodata & 4.90 \\
Ne/H (10$^{-5}$) 	& 11.20$^{+2.41}_{-2.41}$ & 9.85$^{+2.52}_{-2.52}$ & 8.49$^{+0.97}_{-0.97}$ & 7.22$^{+0.93}_{-0.93}$ & 10.20$^{+3.03}_{-3.03}$ & \nodata & \nodata & 8.51 \\
Ne/O 			& 0.215$^{+0.065}_{-0.065}$ & 0.209$^{+0.072}_{-0.072}$ & 0.179$^{+0.027}_{-0.027}$ & 0.201$^{+0.034}_{-0.034}$ & 0.216$^{+0.087}_{-0.087}$ & \nodata & \nodata & 0.174 \\
S/H (10$^{-6}$) 	& 3.81$^{+2.40}_{-2.40}$ & 2.50$^{+1.27}_{-1.27}$ & 2.14$^{+0.71}_{-0.71}$ & 2.21$^{+0.68}_{-0.68}$ & 1.88$^{+1.74}_{-1.74}$ & \nodata & \nodata & 13.2 \\
S/O 			& 0.007$^{+0.005}_{-0.005}$ & 0.005$^{+0.003}_{-0.003}$ & 0.005$^{+0.002}_{-0.002}$ & 0.006$^{+0.002}_{-0.002}$ & 0.004$^{+0.004}_{-0.004}$ & \nodata & \nodata & 0.027 \\
Ar/H (10$^{-7}$) 	& 25.80$^{+6.14}_{-6.14}$ & 26.80$^{+7.00}_{-7.00}$ & 14.60$^{+2.42}_{-2.42}$ & 13.70$^{+2.27}_{-2.27}$ & 12.00$^{+5.49}_{-5.49}$ & \nodata & \nodata & 25.12 \\
Ar/O 			& 0.005$^{+0.002}_{-0.002}$ & 0.006$^{+0.002}_{-0.002}$ & 0.003$^{+0.001}_{-0.001}$ & 0.004$^{+0.001}_{-0.001}$ & 0.003$^{+0.001}_{-0.001}$ & \nodata & \nodata & 0.005 \\
\enddata
\tablenotetext{a}{\citet{asp09}}
\tablenotetext{b}{\footnotesize Assumes the ICF(O) = 1}
\end{deluxetable}
%\end{landscape}
\clearpage

%\begin{landscape}
\begin{deluxetable}{clccccc}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.07in}
\tablewidth{0in}
%\rotate
\tablecaption{\label{modline1all}}
\tablehead{
\multicolumn{7}{c}{Constant Density Model Emission Lines Compared to Observations}
}
\startdata
Wave & & IC2165 Full & IC2165 1 & IC2165 2 & IC2165 3 & IC2165 4 \\ 
\cline{3-7}
(\AA) & ID & Model/Observed & Model/Observed & Model/Observed & Model/Observed & Model/Observed \\
\tableline
1485 & N IV] 				& 1.00$\pm$0.11 & 1.00$\pm$0.15 				& 1.00$\pm$0.15 			& 1.00$\pm$0.13 			& 1.01$\pm$0.13 \\     
1907 & [C III]					& 1.01$\pm$0.11 & 0.96$\pm$0.13 				& 1.05$\pm$0.15 			& 1.03$\pm$0.13 			& 1.06$\pm$0.13 \\    
1909\tablenotemark{b} & C III]  		& 1.00$\pm$0.11 & 0.97$\pm$0.13 				& 1.04$\pm$0.15 			& 1.03$\pm$0.13 			& 1.06$\pm$0.13 \\        
3869 & [Ne III]  				& 1.00$\pm$0.07 & 1.00$\pm$0.07 				& 1.00$\pm$0.11 			& 1.00$\pm$0.12 			& 1.01$\pm$0.11 \\  
4363\tablenotemark{b} & [O III]  	& 1.01$\pm$0.11 & 0.87$\pm$0.18	 			& 1.11$\pm$0.14			& 1.04$\pm$0.20 			& 1.10$\pm$0.22 \\       
4686 & He II  				& 1.00$\pm$0.05 & 1.09$\pm$0.06\tablenotemark{a} 	& 0.81$\pm$0.06\tablenotemark{a} & 0.97$\pm$0.06			& 0.85$\pm$0.05\tablenotemark{a} \\
4861 & H$\beta$  				& 0.98$\pm$0.03 & 1.00$\pm$0.04 				& 0.95$\pm$0.05 & 0.94$\pm$0.04\tablenotemark{a} & 0.84$\pm$0.04\tablenotemark{a} \\  
4959\tablenotemark{b} & [O III]  	& 1.03$\pm$0.03 & 0.99$\pm$0.03 				& 1.04$\pm$0.04 & 1.01$\pm$0.03 			& 1.11$\pm$0.03 \\       
5007 & [O III]  				& 1.01$\pm$0.02 & 0.95$\pm$0.03\tablenotemark{a}	& 1.04$\pm$0.03\tablenotemark{a} & 1.03$\pm$0.03 			& 1.08$\pm$0.03\tablenotemark{a} \\   
5876 & He I  					& 1.00$\pm$0.14 & 1.06$\pm$0.28 				& 0.95$\pm$0.41 			& 0.98$\pm$0.32 			& 0.93$\pm$0.37 \\
7136 & [Ar III]  				& 1.00$\pm$0.14 & 1.00$\pm$0.15 				& 1.00$\pm$0.30			& 1.00$\pm$0.15 			& 1.00$\pm$0.22 \\  
9532 & [S III]  				& 1.00$\pm$0.06 & 1.00$\pm$0.12 				& 1.00$\pm$0.10 			& 1.00$\pm$0.12 			& 1.00$\pm$0.14 \\
\tableline
 & & IC2165 5 & IC2165 6 & IC3568 Full & IC3568 1 & IC3568 2 \\
\cline{3-7}
  & & Model/Observed & Model/Observed & Model/Observed & Model/Observed & Model/Observed \\
\tableline
1485 &  N IV]  				& 1.00$\pm$0.16 			& 0.97$\pm$0.56 			& \nodata 				& \nodata 				& \nodata \\   
1549 & C IV 					& \nodata 			& \nodata 			& 1.00$\pm$0.13 				& 1.00$\pm$0.19 				& 1.02$\pm$0.17 \\ 
1907 &  [C III]  				& 0.92$\pm$0.14 			& 0.91$\pm$0.33 			& 1.00$\pm$0.10 				& 1.02$\pm$0.14 				& 0.99$\pm$0.16 \\   
1909\tablenotemark{b} &  C III]  	& 0.92$\pm$0.14 			& 0.91$\pm$0.34 			& 1.01$\pm$0.11 				& 1.01$\pm$0.18 				& 1.03$\pm$0.17 \\ 
%\tableline   
% & & IC2165 5 & IC2165 6 & IC3568 Full & IC3568 1 & IC3568 2 \\
%\cline{3-7}           
% & & Model/Observed & Model/Observed & Model/Observed & Model/Observed & Model/Observed \\
%\tableline  
3869 &  [Ne III]  				& 0.99$\pm$0.08 			& 0.99$\pm$0.18 			& 1.00$\pm$0.06 				& 1.00$\pm$0.19				& 1.01$\pm$0.06 \\ 
4363\tablenotemark{b} &  [O III]  	& 0.81$\pm$0.16\tablenotemark{a} & 0.96$\pm$0.73 		& 0.99$\pm$0.31 				& 1.01$\pm$0.21				& 0.97$\pm$0.41 \\              
4686 &  He II  				& 1.00$\pm$0.08 			& \nodata 			& \nodata 				& \nodata				& \nodata \\   
4861 &  H$\beta$  				& 1.10$\pm$0.04\tablenotemark{a} & 1.21$\pm$0.10\tablenotemark{a} 	& 0.94$\pm$0.03\tablenotemark{a} & 0.87$\pm$0.04\tablenotemark{a} & 0.96$\pm$0.04 \\ 
4959\tablenotemark{b} &  [O III]  	& 0.87$\pm$0.03\tablenotemark{a} & 0.99$\pm$0.07 			& 1.12$\pm$0.02\tablenotemark{a} & 1.18$\pm$0.03\tablenotemark{a} & 1.13$\pm$0.03\tablenotemark{a} \\              
5007 &  [O III]  				& 0.89$\pm$0.03\tablenotemark{a} & 0.87$\pm$0.07\tablenotemark{a} 	& 1.00$\pm$0.02 			& 1.07$\pm$0.03\tablenotemark{a} 	& 1.01$\pm$0.03 \\  
5876 &  He I  				& 1.03$\pm$0.14 			& 1.01$\pm$0.28 			& 1.00$\pm$0.14 				& 0.99$\pm$0.24				& 1.00$\pm$0.29 \\
7136 &  [Ar III]  				& 1.01$\pm$0.13 			& 1.00$\pm$0.24 			& 1.00$\pm$0.21 				& 1.01$\pm$0.32				& 1.00$\pm$0.31 \\ 
9532 &  [S III]  				& 0.99$\pm$0.07 			& 1.00$\pm$0.18 			& \nodata 				& \nodata				& \nodata \\
\tableline
 & & IC3568 3 & NGC2440 Full & NGC2440 1 & NGC2440 2 & NGC2440 3 \\
\cline{3-7}
  & & Model/Observed & Model/Observed & Model/Observed & Model/Observed & Model/Observed \\
 \tableline
1485 &  N IV]  				& \nodata 			& 0.98$\pm$0.12 			& 0.97$\pm$0.11 				& 0.79$\pm$0.21 & 0.85$\pm$0.11\tablenotemark{a} \\ 
1907 &  [C III]  				& 1.00$\pm$0.47 			& 0.99$\pm$0.12 			& 0.95$\pm$0.10 			& 0.99$\pm$0.21 			& 0.92$\pm$0.11 \\   
1909\tablenotemark{b} &  C III]  	& 1.00$\pm$0.47 			& 0.97$\pm$0.12 			& 1.01$\pm$0.11 			& 0.96$\pm$0.21 			& 0.91$\pm$0.11 \\               
3727 & [O II] 				& \nodata 			& 0.98$\pm$0.06 			& 0.93$\pm$0.06\tablenotemark{a} 	& 1.11$\pm$0.87 			& 0.93$\pm$0.08 \\  
3869 &  [Ne III]  				& 1.00$\pm$0.29 			& 1.00$\pm$0.05 			& 0.98$\pm$0.06 			& 1.01$\pm$0.27			& 0.98$\pm$0.06 \\ 
4363\tablenotemark{b} &  [O III]  	& 0.98$\pm$0.96 			& 1.00$\pm$0.10 			& 0.70$\pm$0.08\tablenotemark{a} & 1.05$\pm$0.52 			& 0.97$\pm$0.09 \\              
4686 &  He II  				& \nodata 			& 1.03$\pm$0.04 			& 1.14$\pm$0.04\tablenotemark{a} 	& 0.89$\pm$0.07\tablenotemark{a} & 1.06$\pm$0.04\tablenotemark{a} \\ 
%Wave & & IC3568 3 & NGC2440 Full & NGC2440 1 & NGC2440 2 & NGC2440 3 \\
%\cline{3-7}
%(\AA) & ID & Model/Observed & Model/Observed & Model/Observed & Model/Observed & Model/Observed \\
%\tableline
4861 &  H$\beta$  				& 1.02$\pm$0.14 			& 0.98$\pm$0.04 			& 0.84$\pm$0.03\tablenotemark{a} 	& 1.01$\pm$0.07 			& 1.14$\pm$0.04\tablenotemark{a} \\ 
4959\tablenotemark{b} &  [O III]  	& 1.13$\pm$0.09\tablenotemark{a} & 1.01$\pm$0.02 		& 0.84$\pm$0.02\tablenotemark{a} 	& 1.05$\pm$0.05 			& 1.02$\pm$0.02 \\              
5007 &  [O III]  				& 0.98$\pm$0.09 			& 0.99$\pm$0.02 			& 0.84$\pm$0.02\tablenotemark{a} 	& 0.94$\pm$0.04\tablenotemark{a} & 1.04$\pm$0.02\tablenotemark{a} \\  
5876 &  He I  				& 1.00$\pm$0.74 			& 1.01$\pm$0.10 			& 1.09$\pm$0.16 				& \nodata 			& 1.05$\pm$0.17 \\  
6584 & [N II] 				& \nodata 			& 1.02$\pm$0.00\tablenotemark{a} & 0.97$\pm$0.00\tablenotemark{a} 	& 1.14$\pm$0.02\tablenotemark{a} & 1.05$\pm$0.00\tablenotemark{a} \\  
7136 &  [Ar III]  				& 1.00$\pm$0.70			& 1.00$\pm$0.04 			& 1.00$\pm$0.06 				& 1.01$\pm$0.19 			& 1.01$\pm$0.04 \\ 
9532 &  [S III]  				& \nodata 			& 1.00$\pm$0.04 			& 0.99$\pm$0.09 				& 1.00$\pm$0.27 			& 1.00$\pm$0.06 \\
\tableline
\tablebreak
%\tableline
Wave & & NGC5315 Full & NGC5315 1 & NGC5315 2 & NGC5315 3 & NGC5315 4 \\
\cline{3-7}
(\AA) & ID & Model/Observed & Model/Observed & Model/Observed & Model/Observed & Model/Observed \\
\tableline
1549 & C IV 					& 0.99$\pm$0.04 			& 0.99$\pm$0.11 			& 0.99$\pm$0.06 			& 1.04$\pm$0.06 			& 0.99$\pm$0.18 \\
1907 &  [C III]  				& 1.00$\pm$0.07 			& 1.00$\pm$0.23 			& 1.01$\pm$0.06 			& 0.97$\pm$0.12 			& 0.98$\pm$0.30 \\
1909\tablenotemark{b} &  C III]  	& 1.01$\pm$0.05 			& 1.00$\pm$0.25 			& 1.04$\pm$0.03\tablenotemark{a} & 1.02$\pm$0.09		& 0.98$\pm$0.25\\
3869 &  [Ne III] 				& 0.99$\pm$0.01			& 1.00$\pm$0.08 			& 1.00$\pm$0.01 			& 1.01$\pm$0.02 			& 1.01$\pm$0.09 \\
4363\tablenotemark{b} &  [O III]  	& 0.99$\pm$0.06 			& 1.02$\pm$0.36 			& 1.03$\pm$0.02\tablenotemark{a} & 1.14$\pm$0.14 & 1.09$\pm$0.66\\
4861 &  H$\beta$  				& 1.06$\pm$0.01\tablenotemark{a} & 1.00$\pm$0.03 		& 0.90$\pm$0.01\tablenotemark{a} & 0.89$\pm$0.01\tablenotemark{a} & 0.91$\pm$0.04\tablenotemark{a} \\
4959\tablenotemark{b} &  [O III]  	& 0.98$\pm$0.01\tablenotemark{a} & 1.28$\pm$0.03\tablenotemark{a} & 0.99$\pm$0.01 		& 1.13$\pm$0.01\tablenotemark{a} & 1.25$\pm$0.03\tablenotemark{a}\\
5007 &  [O III]  				& 0.98$\pm$0.00\tablenotemark{a} & 0.99$\pm$0.02 		& 1.02$\pm$0.00\tablenotemark{a} & 1.06$\pm$0.01\tablenotemark{a} & 1.04$\pm$0.03\tablenotemark{a} \\
5876 &  He I  				& 1.01$\pm$0.01 			& 0.99$\pm$0.13 			& 1.00$\pm$0.01 			& 0.96$\pm$0.01\tablenotemark{a} & 0.97$\pm$0.05 \\
%Wave & & NGC5315 Full & NGC5315 1 & NGC5315 2 & NGC5315 3 & NGC5315 4 \\
%\cline{3-7}
%(\AA) & ID & Model/Observed & Model/Observed & Model/Observed & Model/Observed & Model/Observed \\
%\tableline
7136 &  [Ar III]  				& 0.99$\pm$0.00\tablenotemark{a} & 1.00$\pm$0.02 				& 1.00$\pm$0.00 & 1.01$\pm$0.01 & 1.01$\pm$0.04 \\
9532 &  [S III]  				& 0.96$\pm$0.01\tablenotemark{a} & 1.02$\pm$0.02 				& 1.02$\pm$0.00\tablenotemark{a} & 1.08$\pm$0.01\tablenotemark{a} & 1.08$\pm$0.03\tablenotemark{a} \\
\tableline
 & & NGC5882 Full & NGC5882 1 & NGC5882 2 & NGC5882 3 & \\
\cline{3-6}
  & & Model/Observed & Model/Observed & Model/Observed & Model/Observed &  \\
 \tableline
1549 & C IV 					& 1.00$\pm$0.24 			& 0.91$\pm$0.35 			& 0.91$\pm$0.19 				& 1.08$\pm$1.10 \\
1907 &  [C III]  				& 1.00$\pm$0.14 			& \nodata 			& \nodata 				& \nodata \\
1909\tablenotemark{b} &  C III]  	& 0.99$\pm$0.11 			& 1.03$\pm$0.26\tablenotemark{c} & 1.07$\pm$0.15\tablenotemark{c} 	& 0.89$\pm$0.26\tablenotemark{c} \\
3869 &  [Ne III]  				& 1.02$\pm$0.04 			& 1.02$\pm$0.05 			& 1.04$\pm$0.03\tablenotemark{a} 	& 1.02$\pm$0.09 \\
4363\tablenotemark{b} &  [O III]  	& 1.13$\pm$0.20 			& 1.22$\pm$0.35 			& 1.00$\pm$0.23 				& 0.94$\pm$0.86 \\
4686 &  He II  				& 0.98$\pm$0.24 			& 0.92$\pm$0.22 			& 0.84$\pm$0.18 				& \nodata \\
4861 &  H$\beta$  				& 0.81$\pm$0.02\tablenotemark{a} & 0.84$\pm$0.03\tablenotemark{a} & 0.77$\pm$0.01\tablenotemark{a} & 0.82$\pm$0.04\tablenotemark{a} \\
4959\tablenotemark{b} &  [O III]  	& 1.33$\pm$0.02\tablenotemark{a} & 1.40$\pm$0.02\tablenotemark{a} & 1.25$\pm$0.01\tablenotemark{a} & 1.27$\pm$0.03\tablenotemark{a} \\
5007 &  [O III]  				& 1.12$\pm$0.02\tablenotemark{a} & 1.19$\pm$0.02\tablenotemark{a} & 1.07$\pm$0.01\tablenotemark{a} & 1.06$\pm$0.03\tablenotemark{a} \\
5876 &  He I  				& 0.98$\pm$0.05 			& 0.95$\pm$0.12 			& 0.94$\pm$0.05\tablenotemark{a} 	& 1.01$\pm$0.09 \\
6584 & [N II] 				& 1.00$\pm$0.03 			& 1.00$\pm$0.02 			& 1.01$\pm$0.04 				& 1.01$\pm$0.05 \\
7136 &  [Ar III]  				& 1.00$\pm$0.05			 & 0.99$\pm$0.07			& 1.03$\pm$0.03 				& 1.01$\pm$0.09 \\
9532 &  [S III]  				& 1.02$\pm$0.03 			& 1.00$\pm$0.04 			& 1.02$\pm$0.03 				& 1.01$\pm$0.07 \\
\tableline 
 & & NGC7662 Full & NGC7662 1 & NGC7662 2 & NGC7662 3 & NGC7662 4 \\
\cline{3-7} 
 & & Model/Observed & Model/Observed & Model/Observed & Model/Observed & Model/Observed \\
\tableline
1485 &  N IV]  				& 1.07$\pm$0.06\tablenotemark{a} 	& 1.01$\pm$0.19 				& 1.00$\pm$0.10 				& 1.00$\pm$0.14 				& 1.08$\pm$0.11 \\
1549 & C IV 					& 0.98$\pm$0.04 				& 1.03$\pm$0.10 				& 0.99$\pm$0.06 				& 1.02$\pm$0.11 				& 0.99$\pm$0.07 \\
1750 & N III] 				& 0.93$\pm$0.25 				& \nodata 					& \nodata 					& \nodata	 				& \nodata \\
1907 & [C III]  				& 0.99$\pm$0.04 				& 0.96$\pm$0.09 				& 1.03$\pm$0.05 				& 0.98$\pm$0.10 				& 0.96$\pm$0.07 \\
1909\tablenotemark{b} &  C III]  	& 0.98$\pm$0.05 				& 0.95$\pm$0.09 				& 1.03$\pm$0.05			 	& 0.98$\pm$0.10 				& 0.97$\pm$0.07 \\
3727 & [O II] 				& 1.00$\pm$0.29 				& \nodata 					& \nodata		 			& \nodata 					& \nodata \\
3869 &  [Ne III]  				& 0.99$\pm$0.03 				& 0.99$\pm$0.05 				& 1.00$\pm$0.04 				& 1.00$\pm$0.06 				& 1.01$\pm$0.03 \\
4363\tablenotemark{b} &  [O III]  	& 0.85$\pm$0.06\tablenotemark{a} 	& 0.81$\pm$0.12\tablenotemark{a} 	& 1.14$\pm$0.10\tablenotemark{a}	& 1.00$\pm$0.07 				& 0.91$\pm$0.04\tablenotemark{a} \\
4686 &  He II  				& 1.03$\pm$0.02\tablenotemark{a} 	& 0.94$\pm$0.04\tablenotemark{a} 	& 1.07$\pm$0.02\tablenotemark{a} 	& 1.00$\pm$0.04 				& 0.67$\pm$0.03\tablenotemark{a} \\
4861 &  H$\beta$  				& 1.00$\pm$0.01 				& 1.16$\pm$0.03\tablenotemark{a} 	& 0.91$\pm$0.02\tablenotemark{a} 	& 0.98$\pm$0.03			 	& 1.22$\pm$0.02\tablenotemark{a} \\
4959\tablenotemark{b} &  [O III]  	& 1.02$\pm$0.01\tablenotemark{a} 	& 0.99$\pm$0.02 				& 1.11$\pm$0.01\tablenotemark{a} 	& 1.18$\pm$0.02\tablenotemark{a} 	& 1.02$\pm$0.02 \\
5007 &  [O III]  				& 0.93$\pm$0.01\tablenotemark{a} 	& 0.90$\pm$0.02\tablenotemark{a} 	& 1.04$\pm$0.01\tablenotemark{a}	& 1.01$\pm$0.02 				& 0.94$\pm$0.02\tablenotemark{a} \\
5876 &  He I  				& 1.02$\pm$0.14 				& \nodata 					& 1.03$\pm$0.51 				& \nodata 					& 0.92$\pm$0.29 \\
7136 &  [Ar III]  				& 1.00$\pm$0.12 				& 0.99$\pm$0.14 				& 1.01$\pm$0.12 				& 1.00$\pm$0.09 				& 1.00$\pm$0.13 \\
9532 &  [S III]  				& 0.99$\pm$0.09 				& 0.98$\pm$0.16 				& 1.00$\pm$0.15 				& 1.00$\pm$0.19 				& 0.99$\pm$0.16 \\
\tableline
\tablebreak
Wave & &  NGC7662 5 & NGC7662 6 & NGC7662 7 & NGC7662 8 & \\
\cline{3-6}
(\AA) & ID & Model/Observed & Model/Observed & Model/Observed & Model/Observed & \\
\tableline
1485 &  N IV]  				& 1.18$\pm$0.12\tablenotemark{a}	& 1.00$\pm$0.10 				& 1.00$\pm$0.12 				& 1.00$\pm$0.17 \\
1549 & C IV 					& 1.01$\pm$0.05 				& 1.00$\pm$0.04 				& 1.00$\pm$0.08 				& 0.92$\pm$0.09\tablenotemark{a} \\
1750 & N III] 				& 0.71$\pm$0.31 				& \nodata 					& \nodata 					& \nodata \\
1907 &  [C III] 				& 1.04$\pm$0.05 				& 0.97$\pm$0.04 				& 0.95$\pm$0.08 				& 0.95$\pm$0.08 \\
1909\tablenotemark{b} &  C III]  	& 1.04$\pm$0.06 				& 0.96$\pm$0.04\tablenotemark{a}	& 0.96$\pm$0.08 				& 0.91$\pm$0.09\tablenotemark{a} \\
3727 & [O II] 				& \nodata 					& \nodata 					& 1.08$\pm$0.31 				& \nodata \\
3869 &  [Ne III]  				& 0.99$\pm$0.03			 	& 0.99$\pm$0.02 				& 0.98$\pm$0.04 				& 0.98$\pm$0.04 \\
4363\tablenotemark{b} &  [O III]  	& 0.86$\pm$0.16 				& 0.90$\pm$0.08\tablenotemark{a} 	& 0.81$\pm$0.08\tablenotemark{a} 	& 0.68$\pm$0.16\tablenotemark{a} \\
4686 &  He II  				& 0.83$\pm$0.03\tablenotemark{a} 	& 0.96$\pm$0.02\tablenotemark{a} 	& 1.18$\pm$0.04\tablenotemark{a} 	& 1.11$\pm$0.06\tablenotemark{a} \\
4861 &  H$\beta$  				& 1.13$\pm$0.02\tablenotemark{a} 	& 1.09$\pm$0.01\tablenotemark{a} 	& 0.83$\pm$0.03\tablenotemark{a} 	& 1.23$\pm$0.03\tablenotemark{a} \\
4959\tablenotemark{b} &  [O III]  	& 0.96$\pm$0.01\tablenotemark{a} 	& 1.01$\pm$0.01\tablenotemark{a}	& 0.92$\pm$0.02\tablenotemark{a}	& 0.68$\pm$0.01\tablenotemark{a} \\
5007 &  [O III]  				& 0.92$\pm$0.01\tablenotemark{a} 	& 0.92$\pm$0.01\tablenotemark{a} 	& 0.79$\pm$0.02\tablenotemark{a} 	& 0.68$\pm$0.01\tablenotemark{a} \\
5876 &  He I  				& 0.96$\pm$0.25 				& 0.99$\pm$0.11 				& 1.05$\pm$0.24 				& \nodata \\
7136 &  [Ar III]  				& 0.96$\pm$0.18 				& 1.00$\pm$0.17 				& 0.97$\pm$0.11 				& \nodata \\
9532 &  [S III]  				& 0.98$\pm$0.14 				& 0.99$\pm$0.13 				& 0.97$\pm$0.17 				& \nodata \\
\enddata
\tablenotetext{a}{Modeled emission line intensity outside observed error bar.}
\tablenotetext{b}{This line was only included in a diagnostic for the rms calculation for reasons discussed in the text.}
\tablenotetext{c}{Blended 1907 and 1909.}
\end{deluxetable}
%\end{landscape}
\clearpage

%\begin{landscape}
\begin{deluxetable}{cccccc}
\tabletypesize{\footnotesize}
\tablewidth{0in}
%%%\rotate
\tablecaption{\label{condenmods1all}}
\tablehead{
\multicolumn{6}{c}{Constant Density Models}
}
\startdata
Parameter & IC2165 Full & IC2165 1 & IC2165 2 & IC2165 3 & IC2165 4 \\
\tableline
$T_{star}$ (kK) & 110.0$^{+7.0}_{-17.0}$ & 110.0 & 110.0 & 110.0& 110.0  \\
$L_{star}$ (log[L/$L_{\astrosun}$]) & 3.17$^{+0.20}_{-0.14}$ & 3.17 & 3.17 & 3.17 & 3.17  \\
Distance (kpc) & 2.39$^{+0.36}_{-0.33}$ & 2.39 & 2.39 & 2.39 & 2.39 \\
$H_{den}$ (log[$H_{density}$]) & 3.79$^{+0.02}_{-0.03}$ & 3.75$^{+0.04}_{-0.04}$ & 4.06$^{+0.05}_{-0.07}$ & 3.70$^{+0.04}_{-0.04}$ & 3.75$^{+0.04}_{-0.05}$ \\
Inner Radius ($10^{-2}$pc) & 2.60$^{+0.06}_{-0.06}$ & 2.56$^{+0.11}_{-0.15}$ & 2.60$^{+0.05}_{-0.04}$ & 2.38$^{+0.15}_{-0.16}$ & 2.47$^{+0.13}_{-0.13}$ \\
Outer Radius ($10^{-2}$pc) & 3.09$^{+0.05}_{-0.05}$ & 3.09$^{+0.08}_{-0.07}$ & 2.73$^{+0.04}_{-0.05}$ & 3.11$^{+0.12}_{-0.11}$ & 2.96$^{+0.12}_{-0.12}$ \\
Filling Factor ($10^{-1}$) & 9.89$^{+0.11}_{-0.99}$ & 10.00$^{+0.00}_{-0.16}$ & 9.49$^{+0.51}_{-2.97}$ & 10.00$^{+0.00}_{-0.17}$ & 10.0$^{+0.00}_{-0.25}$ \\
He/H ($10^{-2}$) & 10.28$^{+1.41}_{-1.29}$ & 11.07$^{+2.58}_{-2.03}$ & 10.26$^{+4.20}_{-5.03}$ & 10.33$^{+2.55}_{-2.01}$ & 10.47$^{+3.33}_{-3.23}$ \\
C/H ($10^{-4}$) & 4.57$^{+2.41}_{-1.59}$ & 4.75$^{+5.55}_{-2.63}$ & 2.86$^{+5.15}_{-2.16}$ & 4.35$^{+4.78}_{-2.30}$ & 3.80$^{+5.97}_{-2.45}$ \\
N/H ($10^{-4}$) & 1.10$^{+0.43}_{-0.43}$ & 0.78$^{+0.56}_{-0.55}$ & 1.38$^{+1.52}_{-1.35}$ & 0.94$^{+0.34}_{-0.66}$ & 0.95$^{+0.91}_{-0.87}$ \\
O/H ($10^{-4}$) & 2.69$^{+0.91}_{-0.80}$ & 2.89$^{+1.95}_{-1.49}$ & 1.75$^{+1.80}_{-1.38}$ & 2.68$^{+1.89}_{-1.42}$ & 2.82$^{+2.43}_{-1.84}$ \\
Ne/H ($10^{-5}$) & 3.39$^{+1.32}_{-1.31}$ & 3.70$^{+2.70}_{-2.63}$ & 2.10$^{+2.14}_{-2.06}$ & 2.98$^{+2.15}_{-2.07}$ & 2.90$^{+2.72}_{-2.65}$ \\
S/H ($10^{-6}$) & 3.73$^{+1.42}_{-1.44}$ & 3.56$^{+2.53}_{-2.50}$ & 2.15$^{+2.11}_{-2.11}$ & 5.19$^{+3.72}_{-3.57}$ & 4.44$^{+4.08}_{-4.02}$ \\
Ar/H ($10^{-7}$) & 20.09$^{+7.58}_{-7.76}$ & 24.89$^{+17.77}_{-17.48}$ & 9.86$^{+9.86}_{-9.68}$ & 26.06$^{+17.6}_{-18.12}$ & 24.66$^{+22.65}_{-22.47}$ \\
\tableline
[O III] $T^{mod}_{e}$/$T^{obs}_{e}$ & 0.99$\pm$0.04 & 1.00$\pm$0.07 & 1.03$\pm$0.06 & 1.00$\pm$0.08 & 1.01$\pm$0.09 \\
$ $[S II] $N_{e}^{mod}$/$N_{e}^{obs}$ & 5.27$\pm$13.34 & \nodata & \nodata & \nodata & \nodata \\
C III] $N_{e}^{mod}$/$N_{e}^{obs}$ & 0.94$\pm$0.15 & 1.00$\pm$0.27 & 0.99$\pm$0.16 & 1.07$\pm$0.36 & 0.99$\pm$0.23 \\
icf (O)$^{mod}$/icf (O)$^{obs}$  & 0.78$\pm$0.11 & 0.74$\pm$0.11 & 0.52$\pm$0.14 & 0.69$\pm$0.14 & 0.55$\pm$0.15 \\
icf (O)$^{mod}$/icf (O)$^{DMS}$ & 0.91$\pm$0.13 & 0.93$\pm$0.13 & 0.74$\pm$0.10 & 0.91$\pm$0.12 & 0.79$\pm$0.09 \\
icf (Ar)$^{mod}$/icf (Ar)$^{obs}$  & 0.66$\pm$0.09 & 0.66$\pm$0.10 & 0.68$\pm$0.18 & 0.60$\pm$0.12 & 0.31$\pm$0.08 \\
icf (Ne)$^{mod}$/icf (Ne)$^{obs}$  & 1.85$\pm$0.31 & 1.84$\pm$0.29 & 1.74$\pm$0.48 & 2.29$\pm$0.48 & 4.55$\pm$1.22 \\
icf (S)$^{mod}$/icf (S)$^{obs}$  & 2.33$\pm$0.40 & 2.40$\pm$0.42 & 1.90$\pm$0.27 & 2.65$\pm$0.77 & 1.31$\pm$0.87 \\
Model RMS ($10^{-2}$)  & 0.63 & 4.00 & 7.00 & 2.13 & 6.86 \\
Observed RMS ($10^{-2}$)  & 9.35 & 14.53 & 19.35 & 15.8 & 17.69\\
\tableline
%\tablebreak
 & IC2165 5 & IC2165 6 & IC3568 Full & IC3568 1 & IC3568 2 \\
\tableline
$T_{star}$ (kK) & 110.0 & 110.0 & 69.6$^{+15.0}_{-18.3}$ & 69.6 & 69.6 \\
$L_{star}$ (log[L/$L_{\astrosun}$]) & 3.17 & 3.17 & 3.52$^{+0.74}_{-0.38}$ & 3.52 & 3.52 \\
Distance (kpc) & 2.39 & 2.39 & 2.29$^{+1.26}_{-0.67}$ & 2.29 & 2.29 \\
$H_{den}$ (log[$H_{density}$]) & 3.62$^{+0.03}_{-0.03}$ & 3.99$^{+0.09}_{-0.18}$ & 3.70$^{+0.05}_{-0.05}$ & 3.76$^{+0.06}_{-0.08}$ & 3.59$^{+0.06}_{-0.08}$ \\
Inner Radius ($10^{-2}$pc) & 1.80$^{+0.24}_{-0.37}$ & 3.15$^{+0.23}_{-0.91}$ & 3.55$^{+0.08}_{-0.09}$ & 3.44$^{+0.09}_{-0.09}$ & 3.97$^{+0.21}_{-0.20}$ \\
Outer Radius ($10^{-2}$pc) & 3.32$^{+0.12}_{-0.11}$ & 3.57$^{+0.06}_{-0.07}$ & 3.93$^{+0.09}_{-0.08}$ & 3.74$^{+0.10}_{-0.10}$ & 4.66$^{+0.24}_{-0.23}$ \\
Filling Factor ($10^{-1}$) & 9.92$^{+0.08}_{-1.32}$ & 9.64$^{+0.36}_{-5.54}$ & 10.00$^{+0.00}_{-2.20}$ & 9.88$^{+0.12}_{-3.03}$ & 9.96$^{+0.04}_{-3.16}$ \\
He/H ($10^{-2}$) & 9.18$^{+1.78}_{-1.42}$ & 7.59$^{+9.40}_{-7.59}$ & 9.71$^{+4.42}_{-4.46}$ & 10.89$^{+6.89}_{-7.34}$ & 8.53$^{+5.59}_{-5.58}$ \\
C/H ($10^{-4}$) & 5.85$^{+5.63}_{-2.83}$ & 38.73$^{+212.46}_{-28.25}$ & 5.47$^{+2.85}_{-2.38}$ & 2.85$^{+2.05}_{-1.73}$ & 7.08$^{+5.51}_{-4.13}$ \\
N/H ($10^{-4}$) & 0.81$^{+0.54}_{-0.50}$ & 0.89$^{+105.96}_{-0.89}$ & \nodata & \nodata & \nodata \\
O/H ($10^{-4}$) & 2.54$^{+1.54}_{-1.19}$ & 5.31$^{+12.47}_{-4.71}$ & 4.72$^{+1.30}_{-0.92}$ & 4.25$^{+1.78}_{-1.01}$ & 5.02$^{+2.23}_{-1.21}$ \\
Ne/H ($10^{-5}$) & 4.27$^{+2.81}_{-2.64}$ & 10.94$^{+20.68}_{-10.94}$ & 8.05$^{+4.83}_{-4.34}$ & 2.02$^{+1.69}_{-1.57}$ & 9.14$^{+8.24}_{-6.90}$ \\
S/H ($10^{-6}$) & 5.05$^{+3.27}_{-3.10}$ & 2.30$^{+3.73}_{-2.30}$ & \nodata & \nodata & \nodata \\
Ar/H ($10^{-7}$) & 20.84$^{+6.07}_{-12.72}$ & 12.25$^{+20.11}_{-12.25}$ & 17.22$^{+9.39}_{-9.46}$ & 16.33$^{+13.18}_{-12.70}$ & 15.89$^{+12.95}_{-12.50}$ \\
\tableline
[O III] $T^{mod}_{e}$/$T^{obs}_{e}$ & 0.96$\pm$0.07 & 1.02$\pm$0.21 & 0.99$\pm$0.09 & 0.98$\pm$0.07 & 0.98$\pm$0.12 \\
C III] $N_{e}^{mod}$/$N_{e}^{obs}$ & 1.02$\pm$0.27 & 1.03$\pm$0.32 & 1.06$\pm$0.62 & 0.93$\pm$0.86 & 1.62$\pm$1.99 \\
icf (O)$^{mod}$/icf (O)$^{obs}$  & 0.86$\pm$0.05 & 1.02\tablenotemark{b} & 1.05$\pm$0.01 & 1.06$\pm$0.02 & 1.06$\pm$0.01 \\
icf (O)$^{mod}$/icf (O)$^{DMS}$ & 1.02$\pm$0.14 & 1.02$\pm$0.03 & 1.06$\pm$0.04 & 1.07$\pm$0.04 & 1.06$\pm$0.04 \\
icf (Ar)$^{mod}$/icf (Ar)$^{obs}$ & 0.77$\pm$0.04 & 0.86$\pm$0.04 & 0.68\tablenotemark{b} & 0.67\tablenotemark{b} & 0.68\tablenotemark{b} \\
icf (Ne)$^{mod}$/icf (Ne)$^{obs}$ & 1.43$\pm$0.09 & 1.06$\pm$0.06 & 0.91$\pm$0.02 & 0.89$\pm$0.03 & 0.91$\pm$0.02 \\
icf (S)$^{mod}$/icf (S)$^{obs}$  & 3.13$\pm$0.26 & 1.44$\pm$0.06 & \nodata & \nodata & \nodata \\
Model RMS ($10^{-2}$)  & 5.09 & 7.93 & 1.70 & 4.42 & 2.04 \\
Observed RMS ($10^{-2}$)  & 11.40 & 32.67 & 13.39 & 17.49 & 19.79 \\
\tableline
\tablebreak
Parameter & IC3568 3 & NGC2440 Full & NGC2440 1 & NGC2440 2 & NGC2440 3 \\
\tableline
$T_{star}$ (kK) & 69.6 & 169.8$^{+20.2}_{-17.7}$ & 169.8 & 169.8 & 169.8 \\
$L_{star}$ (log[L/$L_{\astrosun}$]) & 3.52 & 2.74$^{+0.04}_{-0.04}$ & 2.74 & 2.74 & 2.74 \\
Distance (kpc) & 2.29 & 1.63$^{+0.14}_{-0.13}$ & 1.63 & 1.63 & 1.63 \\
$H_{den}$ (log[$H_{density}$]) & 3.77$^{+0.11}_{-0.25}$ & 3.69$^{+0.02}_{-0.02}$ & 3.40$^{+0.03}_{-0.03}$ & 3.95$^{+0.08}_{-0.15}$ & 3.80$^{+0.03}_{-0.03}$ \\
Inner Radius ($10^{-2}$pc) & 3.83$^{+0.14}_{-3.83}$ & 2.30$^{+0.70}_{-1.20}$ & 3.86$^{+0.94}_{-1.06}$ & 2.46$^{+0.36}_{-0.86}$ & 2.28$^{+0.58}_{-0.78}$ \\
Outer Radius ($10^{-2}$pc) & 4.01$^{+0.10}_{-0.12}$ & 5.14$^{+0.12}_{-0.14}$ & 7.54$^{+0.50}_{-0.45}$ & 2.93$^{+0.12}_{-0.15}$ & 4.13$^{+0.16}_{-0.18}$ \\
Filling Factor ($10^{-1}$) & 10.00$^{+0.00}_{-7.00}$ & 1.76$^{+0.14}_{-0.16}$ & 3.01$^{+0.48}_{-0.44}$ & 2.42$^{+1.25}_{-1.40}$ & 2.09$^{+0.26}_{-0.30}$ \\
He/H ($10^{-2}$) & 9.73$^{+12.15}_{-9.73}$ & 12.27$^{+1.85}_{-2.04}$ & 14.93$^{+3.44}_{-3.34}$ & 12.25$^{+19.38}_{-5.94}$ & 11.40$^{+2.72}_{-2.69}$ \\
C/H ($10^{-4}$) & 24.89$^{+56.39}_{-24.89}$ & 2.54$^{+1.26}_{-1.06}$ & 3.56$^{+3.36}_{-2.33}$ & 1.08$^{+2.90}_{-1.08}$ & 2.45$^{+2.33}_{-1.62}$ \\
N/H ($10^{-4}$) & \nodata & 6.71$^{+2.00}_{-1.93}$ & 8.71$^{+4.78}_{-3.81}$ & 3.41$^{+4.91}_{-3.41}$ & 6.34$^{+3.43}_{-2.95}$ \\
O/H ($10^{-4}$) & 7.96$^{+31.85}_{-4.65}$ & 2.90$^{+0.77}_{-0.72}$ & 4.06$^{+2.10}_{-1.49}$ & 1.07$^{+1.22}_{-1.07}$ & 2.53$^{+1.10}_{-0.98}$ \\
Ne/H ($10^{-5}$) & 11.53$^{+25.62}_{-11.53}$ & 4.02$^{+1.61}_{-1.62}$ & 7.50$^{+5.38}_{-4.87}$ & 0.92$^{+1.71}_{-0.92}$ & 3.16$^{+2.09}_{-1.98}$ \\
S/H ($10^{-6}$) & \nodata & 1.64$^{+0.65}_{-0.64}$ & 2.09$^{+1.38}_{-1.33}$ & 0.59$^{+1.07}_{-0.59}$ & 1.37$^{+0.86}_{-0.85}$ \\
Ar/H ($10^{-7}$) & 24.38$^{+41.69}_{-24.38}$ & 14.96$^{+6.17}_{-5.84}$ & 23.44$^{+15.46}_{-14.93}$ & 7.59$^{+13.79}_{-7.59}$ & 12.79$^{+8.10}_{-8.01}$ \\
\tableline
[O III] $T^{mod}_{e}$/$T^{obs}_{e}$ & 1.00$\pm$0.26 & 1.00$\pm$0.04 & 0.92$\pm$0.03 & 1.08$\pm$0.26 & 0.97$\pm$0.04 \\
$ $[S II] $N_{e}^{mod}$/$N_{e}^{obs}$ & \nodata & 3.76$\pm$3.76 & 2.27$\pm$5.59 & \nodata & 1.74$\pm$1.82 \\
C III] $N_{e}^{mod}$/$N_{e}^{obs}$ & 0.99$\pm$1.51 & 0.82$\pm$0.06 & 28$\pm$364 & 0.90$\pm$0.16 & 0.97$\pm$0.06 \\
icf (O)$^{mod}$/icf (O)$^{obs}$  & 1.08\tablenotemark{b} & 0.65$\pm$0.06 & 0.85$\pm$0.12 & <2.05\tablenotemark{b} & 0.54$\pm$0.07 \\
icf (O)$^{mod}$/icf (O)$^{DMS}$ & 1.08$\pm$0.04 & 0.77$\pm$0.10 & 0.99$\pm$0.14 & 0.54$\pm$0.04\tablenotemark{c} & 0.70$\pm$0.09 \\
icf (Ar)$^{mod}$/icf (Ar)$^{obs}$ & 0.67\tablenotemark{b} & 0.47$\pm$0.04 & 0.62$\pm$0.10 & 1.36$\pm$0.04\tablenotemark{c} & 0.41$\pm$0.06 \\
icf (Ne)$^{mod}$/icf (Ne)$^{obs}$  & 0.95\tablenotemark{b} & 0.53$\pm$0.06 & 0.67$\pm$0.19 & 0.17$\pm$0.01\tablenotemark{c} & 0.44$\pm$0.08 \\
icf (S)$^{mod}$/icf (S)$^{obs}$ & \nodata & 1.17$\pm$0.09 & 1.30$\pm$0.11 & 1.23$\pm$0.04\tablenotemark{c} & 1.10$\pm$0.18 \\
Model RMS ($10^{-2}$)  & 1.00 & 1.49 & 8.45 & 9.20 & 6.97 \\
Observed RMS ($10^{-2}$)  & 49.97 & 7.44 & 8.35 & 35.57 & 8.75 \\
\tableline
%\tablebreak
 & NGC5315 Full & NGC5315 1 & NGC5315 2 & NGC5315 3 & NGC5315 4 \\
\tableline
$T_{star}$ (kK) & 69.9$^{+6.5}_{-2.1}$ &  69.9 &  69.9 &  69.9 &  69.9 \\
$L_{star}$ (log[L/$L_{\astrosun}$]) & 4.89$^{+0.16}_{-0.15}$ & 4.89 & 4.89 & 4.89 & 4.89 \\
Distance (kpc) & 2.02$^{+0.07}_{-0.08}$ & 2.02 & 2.02 & 2.02 & 2.02 \\
$H_{den}$ (log[$H_{density}$]) & 4.71$^{+0.02}_{-0.02}$ & 4.76$^{+0.04}_{-0.05}$ & 4.72$^{+0.02}_{-0.02}$ & 4.71$^{+0.03}_{-0.03}$ & 4.53$^{+0.06}_{-0.09}$ \\
Inner Radius ($10^{-2}$pc) & 1.31$^{+0.01}_{-0.01}$ & 1.56$^{+0.03}_{-0.04}$ & 1.88$^{+0.01}_{-0.01}$ & 2.13$^{+0.01}_{-0.01}$ & 1.89$^{+0.25}_{-0.72}$ \\
Outer Radius ($10^{-2}$pc) & 1.46$^{+0.01}_{-0.01}$ & 1.63$^{+0.02}_{-0.02}$ & 1.98$^{+0.01}_{-0.01}$ & 2.15$^{+0.01}_{-0.01}$ & 2.33$^{+0.09}_{-0.11}$ \\
Filling Factor ($10^{-1}$) & 9.59$^{+0.41}_{-0.71}$ & 2.39$^{+0.58}_{-0.60}$ & 9.43$^{+0.57}_{-0.63}$ & 8.77$^{+1.23}_{-1.41}$ & 0.45$^{+0.18}_{-0.18}$ \\
He/H ($10^{-2}$) & 11.40$^{+1.78}_{-2.07}$ & 11.99$^{+5.38}_{-5.98}$ & 13.21$^{+2.28}_{-2.25}$ & 16.29$^{+4.60}_{-4.81}$ & 16.48$^{+10.43}_{-11.80}$ \\
C/H ($10^{-4}$) & 16.44$^{+3.51}_{-2.64}$ & 19.82$^{+11.09}_{-10.04}$ & 9.77$^{+1.71}_{-1.64}$ & 14.49$^{+5.01}_{-4.72}$ & 100.69$^{+50.66}_{-63.54}$ \\
%N/H ($10^{-5}$) & 5.74$^{+}_{-}$ & 2.12$^{+}_{-}$ & 11.89$^{+}_{-}$ & 11.91$^{+}_{-}$ & 1.87$^{+}_{-}$ \\
O/H ($10^{-4}$) & 6.31$^{+1.10}_{-0.81}$ & 6.81$^{+3.91}_{-2.24}$ & 7.46$^{+1.05}_{-0.86}$ & 9.93$^{+2.95}_{-1.80}$ & 15.31$^{+14.89}_{-6.40}$ \\
Ne/H ($10^{-5}$) & 14.59$^{+3.61}_{-3.37}$ & 10.79$^{+7.83}_{-7.07}$ & 18.24$^{+4.67}_{-4.11}$ & 18.97$^{+9.22}_{-8.25}$ & 3.33$^{+4.44}_{-3.04}$ \\
S/H ($10^{-6}$) & 421.70$^{+35.39}_{-32.65}$ & 287.08$^{+101.97}_{-82.90}$ & 248.89$^{+26.54}_{-25.01}$ & 245.47$^{+56.52}_{-41.30}$ & 314.05$^{+132.63}_{-95.27}$ \\
Ar/H ($10^{-7}$) & 954.99$^{+219.90}_{-196.42}$ & 743.02$^{+487.25}_{-447.90}$ & 603.95$^{+137.36}_{-136.21}$ & 623.73$^{+267.52}_{-252.20}$ & 961.61$^{+1033.65}_{-936.49}$ \\
\tableline
[O III] $T^{mod}_{e}$/$T^{obs}_{e}$ & 0.99$\pm$0.02 & 1.00$\pm$0.10 & 1.00$\pm$0.01 & 1.01$\pm$0.04 & 1.00$\pm$0.15 \\
$ $[S II] $N_{e}^{mod}$/$N_{e}^{obs}$ & 1.85$\pm$0.81\tablenotemark{a} & 3.08$\pm$1.33\tablenotemark{a} & \nodata & 1.14$\pm$0.54\tablenotemark{a} & 2.63$\pm$1.14\tablenotemark{a} \\
C III] $N_{e}^{mod}$/$N_{e}^{obs}$ & 1.01$\pm$0.12 & 0.99$\pm$0.47 & 1.05$\pm$0.11 & 1.10$\pm$0.25 & 1.00$\pm$0.59 \\
icf (O)$^{mod}$/icf (O)$^{obs}$  & 1.12\tablenotemark{b} & 1.12\tablenotemark{b} & 1.13\tablenotemark{b} & 1.10\tablenotemark{b} & 1.62\tablenotemark{b} \\
icf (O)$^{mod}$/icf (O)$^{DMS}$ & 1.33$\pm$0.06 & 1.54$\pm$0.15 & 1.29$\pm$0.05 & 1.44$\pm$0.09 & 1.47$\pm$0.10 \\
icf (Ar)$^{mod}$/icf (Ar)$^{obs}$ & 1.92$\pm$0.02 & 2.10$\pm$0.06 & 1.83$\pm$0.02 & 1.95$\pm$0.04 & 1.41$\pm$0.08 \\
icf (Ne)$^{mod}$/icf (Ne)$^{obs}$  & 1.19$\pm$0.01 & 1.38$\pm$0.04 & 1.17$\pm$0.01 & 1.29$\pm$0.04 & 1.25$\pm$0.08 \\
icf (S)$^{mod}$/icf (S)$^{obs}$ & 23.4$\pm$4.05 & 26.5$\pm$2.58 & 8.24$\pm$0.26 & 12.57$\pm$2.12 & 21.07$\pm$3.36 \\
Model RMS ($10^{-2}$)  & 2.23 & 0.93 & 3.16 & 5.19 & 3.80 \\
Observed RMS ($10^{-2}$)  & 3.90 & 16.53 & 3.53 & 7.06 & 23.73 \\
\tableline
\tablebreak
Parameter & NGC5882 Full & NGC5882 1 & NGC5882 2 & NGC5882 3 & \\
\tableline
$T_{star}$ (kK) & 78.7$^{+3.3}_{-7.0}$ & 78.7 & 78.7 & 78.7 & \\
$L_{star}$ (log[L/$L_{\astrosun}$]) & 3.45$^{+0.20}_{-0.14}$ & 3.45 & 3.45 & 3.45 & \\
Distance (kpc) & 1.81$^{+0.60}_{-0.82}$ & 1.81 & 1.81 & 1.81 & \\
$H_{den}$ (log[$H_{density}$]) & 4.34$^{+0.05}_{-0.06}$ & 4.35$^{+0.05}_{-0.07}$ & 4.35$^{+0.04}_{-0.06}$ & 4.35$^{+0.06}_{-0.15}$ & \\
Inner Radius ($10^{-2}$pc) & 2.72$^{+0.03}_{-0.03}$ & 2.75$^{+0.03}_{-0.03}$ & 2.71$^{+0.03}_{-0.03}$ & 2.25$^{+0.63}_{-0.76}$ & \\
Outer Radius ($10^{-2}$pc) & 2.81$^{+0.03}_{-0.03}$ & 2.83$^{+0.03}_{-0.03}$ & 2.80$^{+0.03}_{-0.03}$ & 2.96$^{+0.08}_{-0.10}$ & \\
Filling Factor ($10^{-1}$) & 3.47$^{+0.94}_{-0.87}$ & 2.47$^{+0.76}_{-0.72}$ & 3.14$^{+0.78}_{-0.76}$ & 2.91$^{+0.95}_{-1.49}$ & \\
He/H ($10^{-2}$) & 12.59$^{+6.71}_{-5.39}$ & 12.19$^{+7.76}_{-6.02}$ & 12.97$^{+6.53}_{-5.39}$ & 11.35$^{+13.77}_{-11.35}$ & \\
C/H ($10^{-4}$) & 4.19$^{+3.72}_{-3.34}$ & 2.37$^{+1.90}_{-1.73}$ & 6.30$^{+3.70}_{-3.66}$ & 9.33$^{+16.37}_{-9.33}$ & \\
%N/H ($10^{-4}$) & 2.89$^{+2.76}_{-2.78}$ & 4.28$^{+3.67}_{-3.65}$ & 1.43$^{+0.97}_{-1.01}$ & 1.48$^{+2.41}_{-1.48}$ & \\
O/H ($10^{-4}$) & 12.82$^{+6.13}_{-3.15}$ & 11.86$^{+6.34}_{-2.95}$ & 13.77$^{+5.28}_{-2.81}$ & 16.14$^{+31.72}_{-5.18}$ & \\
Ne/H ($10^{-5}$) & 23.23$^{+24.78}_{-19.43}$ & 19.05$^{+19.85}_{-15.16}$ & 29.04$^{+22.25}_{-18.08}$ & 3.08$^{+7.16}_{-3.08}$ & \\
S/H ($10^{-6}$) & 7.85$^{+6.94}_{-5.82}$ & 8.30$^{+7.55}_{-6.92}$ & 7.33$^{+4.97}_{-5.09}$ & 7.36$^{+12.14}_{-7.36}$ & \\
Ar/H ($10^{-7}$) & 38.90$^{+35.19}_{-35.04}$ & 36.81$^{+33.98}_{-31.32}$ & 40.46$^{+27.15}_{-28.71}$ & 40.64$^{+65.51}_{-40.64}$ & \\
\tableline
[O III] $T^{mod}_{e}$/$T^{obs}_{e}$ & 0.99$\pm$0.05 & 0.99$\pm$0.09 & 0.96$\pm$0.06 & 0.95$\pm$0.20 & \\
$ $[S II] $N_{e}^{mod}$/$N_{e}^{obs}$ & 14.29$\pm$28.57\tablenotemark{a} & 22.22$\pm$7.41\tablenotemark{a} & 2.99$\pm$9.13\tablenotemark{a} & 11.11$\pm$15.43\tablenotemark{a} & \\
C III] $N_{e}^{mod}$/$N_{e}^{obs}$ & 0.96$\pm$0.32 & \nodata & \nodata & \nodata & \\
icf (O)$^{mod}$/icf (O)$^{obs}$  & 1.09$\pm$0.01 & 1.08$\pm$0.01 & 1.10$\pm$0.01 & 1.10\tablenotemark{b} & \\
icf (O)$^{mod}$/icf (O)$^{DMS}$ & 1.10$\pm$0.05 & 1.09$\pm$0.05 & 1.11$\pm$0.05 & 1.10$\pm$0.03 & \\
icf (Ar)$^{mod}$/icf (Ar)$^{obs}$ & 1.13$\pm$0.01 & 1.10$\pm$0.01 & 1.14$\pm$0.01 & 1.09$\pm$0.01 & \\
icf (Ne)$^{mod}$/icf (Ne)$^{obs}$  & 0.94$\pm$0.01 & 0.93$\pm$0.01 & 0.95$\pm$0.01 & 0.96$\pm$0.01 & \\
icf (S)$^{mod}$/icf (S)$^{obs}$ & 0.51$\pm$0.16 & 0.73$\pm$0.13 & 0.35$\pm$0.45 & 0.41$\pm$0.23 & \\
Model RMS ($10^{-2}$)  & 5.58 & 7.60 & 9.20 & 7.50 & \\
Observed RMS ($10^{-2}$)  & 14.20 & 16.48 & 11.56 & 41.36 & \\
\tableline
%\tablebreak
 & NGC7662 Full & NGC7662 1 & NGC7662 2 & NGC7662 3 & NGC7662 4 \\ 
\tableline
$T_{star}$ (kK) 				& 111.9$^{+7.8}_{-6.5}$ 	& 111.9 				& 111.9 				& 111.9 				& 111.9 \\
$L_{star}$ (log[L/$L_{\astrosun}$]) 	& 3.76$^{+0.15}_{-0.11}$ 	& 3.76 				& 3.76 				& 3.76 				& 3.76 \\
Distance (kpc) 				& 1.80$^{+0.46}_{-0.32}$ 	& 1.80 				& 1.80 				& 1.80 				& 1.80 \\
$H_{den}$ (log[$H_{density}$]) 		& 3.42$^{+0.04}_{-0.04}$ 	& 3.54$^{+0.04}_{-0.04}$ 	& 3.70$^{+0.04}_{-0.05}$ 	& 3.60$^{+0.03}_{-0.03}$ 	& 3.32$^{+0.04}_{-0.06}$ \\
Inner Radius ($10^{-2}$pc) 		& 6.64$^{+0.52}_{-0.49}$ 	& 6.68$^{+0.26}_{-0.30}$ 	& 6.58$^{+0.11}_{-0.13}$ 	& 6.64$^{+0.06}_{-0.06}$	& 6.06$^{+0.69}_{-2.91}$ \\
Outer Radius ($10^{-2}$pc) 		& 9.34$^{+0.50}_{-0.45}$ 	& 7.90$^{+0.09}_{-0.10}$ 	& 7.06$^{+0.07}_{-0.08}$ 	& 7.16$^{+0.12}_{-0.10}$	& 11.19$^{+1.04}_{-1.27}$ \\
Filling Factor ($10^{-1}$) 			& 7.36$^{+1.41}_{-1.28}$ 	& 8.89$^{+1.11}_{-1.93}$ 	& 7.62$^{+1.68}_{-1.67}$ 	& 10.00$^{+0.00}_{-1.50}$	& 9.96$^{+0.04}_{-2.68}$ \\
He/H ($10^{-2}$) 				& 9.53$^{+2.77}_{-2.28}$ 	& 6.47$^{+3.08}_{-3.16}$ 	& 11.22$^{+2.91}_{-2.71}$ 	& 6.25$^{+2.46}_{-2.08}$	& 5.26$^{+2.50}_{-2.17}$ \\
C/H ($10^{-4}$) 				& 5.73$^{+4.99}_{-2.78}$ 	& 6.07$^{+4.40}_{-2.91}$ 	& 3.65$^{+4.11}_{-2.33}$ 	& 6.40$^{+3.15}_{-2.23}$	& 3.79$^{+4.92}_{-2.06}$ \\
N/H ($10^{-4}$) 				& 0.74$^{+0.41}_{-0.39}$ 	& 0.89$^{+0.53}_{-0.53}$ 	& 0.63$^{+0.61}_{-0.56}$ 	& 1.02$^{+0.46}_{-0.43}$	& 0.34$^{+0.27}_{-0.31}$ \\
O/H ($10^{-4}$) 				& 4.02$^{+1.74}_{-1.26}$ 	& 3.90$^{+1.23}_{-0.88}$ 	& 3.71$^{+1.92}_{-1.36}$	& 5.98$^{+1.26}_{-1.09}$	& 2.88$^{+2.37}_{-1.59}$ \\
Ne/H ($10^{-5}$) 				& 6.76$^{+5.26}_{-4.98}$ 	& 7.80$^{+4.79}_{-4.49}$ 	& 5.43$^{+5.28}_{-4.76}$	& 7.53$^{+3.43}_{-3.17}$	& 4.97$^{+4.58}_{-4.40}$ \\
S/H ($10^{-6}$) 				& 3.49$^{+2.67}_{-2.54}$ 	& 2.67$^{+1.59}_{-1.55}$ 	& 4.08$^{+3.68}_{-3.45}$ 	& 3.94$^{+1.69}_{-1.64}$	& 2.60$^{+2.41}_{-2.32}$ \\
Ar/H ($10^{-7}$) 				& 25.00$^{+18.65}_{-18.24}$ 	& 20.80$^{+12.32}_{-12.09}$ 	& 23.17$^{+20.48}_{-20.94}$	& 34.75$^{+15.37}_{-14.34}$	& 16.90$^{+15.45}_{-15.08}$ \\
\tableline
[O III] $T^{mod}_{e}$/$T^{obs}_{e}$	& 0.97$\pm$0.02 	& 0.96$\pm$0.05 	& 1.04$\pm$0.04 	& 0.99$\pm$0.02 	& 0.99$\pm$0.01\\
C III] $N_{e}^{mod}$/$N_{e}^{obs}$ 	& 0.86$\pm$0.32 	& 0.92$\pm$0.23 	& 1.04$\pm$0.12 	& 0.98$\pm$0.11 	& 1.20$\pm$0.37\\
icf (O)$^{mod}$/icf (O)$^{obs}$  	& 0.83$\pm$0.06 	& 0.83$\pm$0.13 	& 0.63$\pm$0.17 	& 1.00$\pm$0.22 	& 0.68$\pm$0.14\\
icf (O)$^{mod}$/icf (O)$^{DMS}$ 	& 1.04$\pm$0.15 	& 0.83$\pm$0.12 	& 0.80$\pm$0.11 	& 0.66$\pm$0.05 	& 1.08$\pm$0.14 \\
icf (Ar)$^{mod}$/icf (Ar)$^{obs}$ 	& 0.69$\pm$0.05 	& 0.81$\pm$0.12 	& 0.56$\pm$0.15 	& 0.65$\pm$0.14 	& 0.46$\pm$0.09 \\
icf (Ne)$^{mod}$/icf (Ne)$^{obs}$	& 0.65$\pm$0.05 	& 0.68$\pm$0.10 	& 0.50$\pm$0.14 	& 0.68$\pm$0.15 	& 0.51$\pm$0.11\\
icf (S)$^{mod}$/icf (S)$^{obs}$ 	& 1.25$\pm$0.29 	& 1.33$\pm$0.38 	& 0.94$\pm$0.45 	& 0.91$\pm$0.48 	& 1.00$\pm$0.61 \\
Model RMS ($10^{-2}$)  			& 3.84 		& 6.11 		& 4.11 		& 1.32 		& 12.27 \\
Observed RMS ($10^{-2}$)  		& 12.42 		& 10.17 		& 17.98 		& 9.55 		& 12.60 \\
\tableline
\tablebreak
Parameter & NGC7662 5 & NGC7662 6 & NGC7662 7 & NGC7662 8 & \\
\tableline
$T_{star}$ (kK) 				& 111.9				& 111.9 				& 111.9 				& 111.9 & \\
$L_{star}$ (log[L/$L_{\astrosun}$]) 	& 3.76 				& 3.76 				& 3.76 				& 3.76 & \\
Distance (kpc) 				& 1.80 				& 1.80 				& 1.80 				& 1.80 & \\
$H_{den}$ (log[$H_{density}$]) 		& 3.34$^{+0.05}_{-0.06}$ 	& 3.54$^{+0.03}_{-0.03}$ 	& 3.37$^{+0.05}_{-0.06}$ 	& 3.42$^{+0.05}_{-0.06}$ & \\
Inner Radius ($10^{-2}$pc) 		& 5.83$^{+0.57}_{-1.93}$	& 6.19$^{+0.18}_{-0.17}$ 	& 6.79$^{+0.71}_{-0.55}$ 	& 6.65$^{+0.31}_{-0.24}$ & \\
Outer Radius ($10^{-2}$pc) 		& 9.77$^{+0.96}_{-0.89}$	& 7.85$^{+0.49}_{-0.20}$ 	& 9.48$^{+0.72}_{-0.64}$ 	& 8.13$^{+0.49}_{-0.43}$ & \\
Filling Factor ($10^{-1}$) 			& 9.95$^{+0.05}_{-2.46}$	& 9.99$^{+0.01}_{-1.17}$	& 10.00$^{+0.00}_{-2.50}$ 	& 9.55$^{+0.45}_{-2.46}$ & \\
He/H ($10^{-2}$) 				& 7.55$^{+3.41}_{-2.65}$	& 8.75$^{+1.72}_{-1.51}$	& 13.84$^{+6.12}_{-4.29}$ 	& 4.14$^{+2.47}_{-2.19}$ & \\
C/H ($10^{-4}$) 				& 5.37$^{+5.85}_{-2.86}$	& 4.50$^{+2.42}_{-1.61}$	& 4.89$^{+7.7}_{-3.02}$ 	& 6.78$^{+6.11}_{-3.31}$ & \\
N/H ($10^{-4}$) 				& 0.54$^{+0.37}_{-0.36}$	& 0.52$^{+0.23}_{-0.24}$	& 0.48$^{+0.50}_{-0.48}$ 	& 0.79$^{+0.53}_{-0.51}$ & \\
O/H ($10^{-4}$) 				& 3.27$^{+2.49}_{-1.72}$	& 3.47$^{+1.10}_{-0.90}$	& 3.62$^{+2.83}_{-1.67}$ 	& 4.42$^{+2.04}_{-1.60}$ & \\
Ne/H ($10^{-5}$) 				& 5.61$^{+5.61}_{-5.05}$	& 5.20$^{+2.56}_{-2.32}$	& 7.10$^{+8.04}_{-7.03}$	& 8.85$^{+5.94}_{-5.76}$ & \\
S/H ($10^{-6}$) 				& 3.44$^{+3.33}_{-3.12}$	& 2.67$^{+1.22}_{-1.15}$ 	& 3.12$^{+3.49}_{-3.10}$	& 0.24$^{+17.54}_{-0.24}$ & \\
Ar/H ($10^{-7}$) 				& 23.12$^{+23.65}_{-20.83}$	& 19.86$^{+8.98}_{-8.90}$	& 24.21$^{+25.91}_{-24.21}$	& 3.61$^{+271.81}_{-3.61}$ & \\
\tableline
[O III] $T^{mod}_{e}$/$T^{obs}_{e}$	& 0.97$\pm$0.07 	& 0.99$\pm$0.03 	& 1.01$\pm$0.03 	& 1.00$\pm$0.07 & \\
C III] $N_{e}^{mod}$/$N_{e}^{obs}$ 	& 0.89$\pm$0.18 	& 0.96$\pm$0.12 	& 1.14$\pm$0.46 	& 0.56$\pm$0.19 & \\
icf (O)$^{mod}$/icf (O)$^{obs}$  	& 0.77$\pm$0.12 	& 0.82$\pm$0.05 	& 1.02$\pm$0.07 	& 1.70$\pm$0.31 & \\
icf (O)$^{mod}$/icf (O)$^{DMS}$ 	& 1.11$\pm$0.15 	& 1.04$\pm$0.15 	& 1.14$\pm$0.15 	& 0.66$\pm$0.04 & \\
icf (Ar)$^{mod}$/icf (Ar)$^{obs}$ 	& 0.54$\pm$0.08 	& 0.68$\pm$0.04 	& 0.92$\pm$0.06 	& 0.92$\pm$0.17 & \\
icf (Ne)$^{mod}$/icf (Ne)$^{obs}$  	& 0.58$\pm$0.09 	& 0.64$\pm$0.04 	& 0.83$\pm$0.06 	& 1.09$\pm$0.20 & \\
icf (S)$^{mod}$/icf (S)$^{obs}$ 	& 1.49$\pm$0.67 	& 1.36$\pm$0.39 	& 1.22$\pm$0.29 	& 1.70$\pm$0.69 & \\
Model RMS ($10^{-2}$)  			& 10.56 		& 3.49 		& 11.51 		& 11.74 & \\
Observed RMS ($10^{-2}$)  		& 13.29 		& 7.61 		& 13.83 		& 9.35 & 
\enddata
\tablenotetext{a}{Model Returned High Density Limit Default: 20000 cm$^{-3}$.}
\tablenotetext{DMS}{Using the formalism of \citet{del14}.}
\tablenotetext{b}{\footnotesize Error unknown since observed value is assumed.}
\tablenotetext{c}{\footnotesize Assumes the ICF(O) = 1}
\end{deluxetable}
